Multi-Order Networks for Action Unit Detection

Action Units (AU) are muscular activations used to describe facial expressions. Therefore accurate AU recognition unlocks unbiaised face representation which can improve face-based affective computing applications. From a learning standpoint AU detection is a multi-task problem with strong inter-task dependencies. To solve such problem, most approaches either rely on weight sharing, or add explicit dependency modelling by decomposing the joint task distribution using Bayes chain rule. If the latter strategy yields comprehensive inter-task relationships modelling, it requires imposing an arbitrary order into an unordered task set. Crucially, this ordering choice has been identified as a source of performance variations. In this paper, we present Multi-Order Network (MONET), a multi-task method with joint task order optimization. MONET uses a differentiable order selection to jointly learn task-wise modules with their optimal chaining order. Furthermore, we introduce warmup and order dropout to enhance order selection by encouraging order exploration. Experimentally, we first demonstrate MONET capacity to retrieve the optimal order in a toy environment. Second, we validate MONET architecture by showing that MONET outperforms existing multi-task baselines on multiple attribute detection problems chosen for their wide range of dependency settings. More importantly, we demonstrate that MONET significantly extends state-of-the-art performance in AU detection.

==> figures/toy/frob2Id.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.912978in}{2.308765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.912978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.912978in}{2.308765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.308765in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487208in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.907321in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.907321in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{0.487208in}{2.009691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597213in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597213in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333033in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333033in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068854in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068854in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804674in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804674in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697264in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487208in}{0.568327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=0.520102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487208in}{0.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=0.863284in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487208in}{1.254691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=1.206466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487208in}{1.597873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=1.549648in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487208in}{1.941055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320541in, y=1.892829in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264985in,y=1.254691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Omega^{(n)} - \mathbf{I}_T||_{F}^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.656742in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.478559in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.260728in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.192159in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{0.958482in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{0.914289in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{0.906257in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.890584in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.894719in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.896627in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.884901in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.880320in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.879519in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.867919in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.863834in}}%
\pgfpathlineto{\pgfqpoint{0.994556in}{0.843840in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.830985in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.783789in}}%
\pgfpathlineto{\pgfqpoint{1.023989in}{0.766750in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{0.620294in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.594056in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{0.585786in}}%
\pgfpathlineto{\pgfqpoint{1.104929in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.119645in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{1.193227in}{0.568535in}}%
\pgfpathlineto{\pgfqpoint{1.480197in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{1.579903in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.478158in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.232216in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.199217in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{0.991107in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{0.916332in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{0.834016in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.770877in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.634614in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.604611in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.594543in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.582458in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.569812in}}%
\pgfpathlineto{\pgfqpoint{1.097571in}{0.568545in}}%
\pgfpathlineto{\pgfqpoint{1.436048in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.667543in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.483160in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.324873in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.222746in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.150599in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{0.759875in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.703981in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.664847in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.589683in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.582504in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.571267in}}%
\pgfpathlineto{\pgfqpoint{0.994556in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{0.568398in}}%
\pgfpathlineto{\pgfqpoint{2.083570in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.713136in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.652198in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{1.563578in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.475794in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.274452in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{0.991270in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{0.929594in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.845915in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.823614in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.802383in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.794577in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.782973in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.716465in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.703041in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.629906in}}%
\pgfpathlineto{\pgfqpoint{1.023989in}{0.615148in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{0.581889in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{0.568860in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{0.568338in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.729660in}{1.772090in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.661101in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{0.766451in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.324469in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.290034in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.272381in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.239733in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.786275in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.725475in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.680660in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.640466in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.613453in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.592879in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.574903in}}%
\pgfpathlineto{\pgfqpoint{1.046063in}{0.571699in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{1.833391in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.638383in}}%
\pgfpathlineto{\pgfqpoint{0.766451in}{1.525113in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.312876in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.164787in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.078116in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.715162in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.643779in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.600972in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.588140in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.579532in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{0.568609in}}%
\pgfpathlineto{\pgfqpoint{1.355108in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.600954in}}%
\pgfpathlineto{\pgfqpoint{0.766451in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.283318in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.246264in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.059630in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{0.968981in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{0.906257in}{0.662861in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.629707in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.606825in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.591599in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.582528in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.571858in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{1.413973in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{1.564029in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{1.371059in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.330715in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.300311in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.257421in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.240247in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.186520in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{1.024338in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.965842in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.948817in}}%
\pgfpathlineto{\pgfqpoint{0.906257in}{0.942491in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.947093in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.957527in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{1.149298in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{1.023989in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{1.046063in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.060780in}{1.695444in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{1.747889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{1.819613in}}%
\pgfpathlineto{\pgfqpoint{1.097571in}{1.862697in}}%
\pgfpathlineto{\pgfqpoint{1.104929in}{1.877413in}}%
\pgfpathlineto{\pgfqpoint{1.119645in}{1.897011in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{1.909761in}}%
\pgfpathlineto{\pgfqpoint{1.149078in}{1.918069in}}%
\pgfpathlineto{\pgfqpoint{1.171153in}{1.925977in}}%
\pgfpathlineto{\pgfqpoint{1.200585in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{1.935692in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{1.938378in}}%
\pgfpathlineto{\pgfqpoint{1.413973in}{1.940041in}}%
\pgfpathlineto{\pgfqpoint{1.781884in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941037in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.664150in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.342475in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.310502in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.296098in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.297668in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.334557in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.352478in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{1.406742in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{1.414110in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{1.451745in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{1.498536in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{1.532189in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{1.686353in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{1.771669in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{1.804760in}}%
\pgfpathlineto{\pgfqpoint{0.994556in}{1.849594in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{1.876878in}}%
\pgfpathlineto{\pgfqpoint{1.023989in}{1.893963in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{1.905549in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{1.913634in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{1.104929in}{1.928433in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{1.933227in}}%
\pgfpathlineto{\pgfqpoint{1.193227in}{1.936741in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.939253in}}%
\pgfpathlineto{\pgfqpoint{1.465481in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{2.208660in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941044in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.726239in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.636490in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.306337in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.249593in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.198827in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.169341in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{0.936170in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.878391in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.802807in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.637145in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.594764in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.582185in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.575345in}}%
\pgfpathlineto{\pgfqpoint{1.046063in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{0.569519in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{0.568462in}}%
\pgfpathlineto{\pgfqpoint{1.597929in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.667372in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.315597in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.277915in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.137835in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.098888in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.808586in}}%
\pgfpathlineto{\pgfqpoint{0.906257in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.586995in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.572425in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{0.569780in}}%
\pgfpathlineto{\pgfqpoint{1.060780in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{1.347750in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.729660in}{1.765983in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.655334in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.490660in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.732882in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.648656in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.619403in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.600228in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.587569in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.575801in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.571593in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.569458in}}%
\pgfpathlineto{\pgfqpoint{1.046063in}{0.568461in}}%
\pgfpathlineto{\pgfqpoint{1.494914in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.729660in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.668804in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{1.587844in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.514560in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{1.413312in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.178874in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{0.958047in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.929252in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.905875in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.899006in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.884950in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.867535in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{0.994556in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{1.046063in}{0.760724in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{1.060780in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{0.734271in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{0.729239in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{1.104929in}{0.662714in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{0.647464in}}%
\pgfpathlineto{\pgfqpoint{1.119645in}{0.628421in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{1.149078in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.575918in}}%
\pgfpathlineto{\pgfqpoint{1.178511in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{1.200585in}{0.569263in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{0.568398in}}%
\pgfpathlineto{\pgfqpoint{1.965839in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.483679in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.205943in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.058015in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.012851in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{0.948679in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{0.924970in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.627317in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.610127in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.597393in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.578247in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.573079in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.570087in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.568624in}}%
\pgfpathlineto{\pgfqpoint{1.274168in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.729660in}{1.769989in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.613995in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{1.453940in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.229845in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.223413in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.221114in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{1.200125in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{1.174262in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{1.021068in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.735508in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.647120in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.600193in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.588464in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.581237in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.569104in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{0.568384in}}%
\pgfpathlineto{\pgfqpoint{2.260167in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.729660in}{1.778923in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{1.589744in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.322930in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.077299in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.005359in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.917415in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.772434in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.668814in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.620095in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.604455in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.592916in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{0.576470in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{0.572423in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{0.569936in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{0.568597in}}%
\pgfpathlineto{\pgfqpoint{1.318317in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.737019in}{1.715888in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.612757in}}%
\pgfpathlineto{\pgfqpoint{0.766451in}{1.528055in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{1.418068in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.297194in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.251432in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.124705in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{0.920974in}{0.624264in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{0.606397in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.593194in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.573328in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.568667in}}%
\pgfpathlineto{\pgfqpoint{1.230018in}{0.568330in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.328835in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.249456in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{1.122039in}}%
\pgfpathlineto{\pgfqpoint{0.862108in}{1.046188in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{1.042970in}}%
\pgfpathlineto{\pgfqpoint{0.898899in}{1.071681in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{1.224399in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{1.542894in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{1.710538in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{1.771290in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{1.805757in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{1.097571in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{1.888356in}}%
\pgfpathlineto{\pgfqpoint{1.149078in}{1.904803in}}%
\pgfpathlineto{\pgfqpoint{1.171153in}{1.916183in}}%
\pgfpathlineto{\pgfqpoint{1.193227in}{1.924089in}}%
\pgfpathlineto{\pgfqpoint{1.222660in}{1.930524in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{1.934993in}}%
\pgfpathlineto{\pgfqpoint{1.310959in}{1.937865in}}%
\pgfpathlineto{\pgfqpoint{1.406615in}{1.939721in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{1.940741in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941037in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{0.766451in}{1.523731in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{1.422364in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.257226in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.226324in}}%
\pgfpathlineto{\pgfqpoint{0.817959in}{1.204940in}}%
\pgfpathlineto{\pgfqpoint{0.832675in}{1.171591in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.085588in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{0.998803in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{0.906257in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.682635in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{0.640744in}}%
\pgfpathlineto{\pgfqpoint{0.957765in}{0.622823in}}%
\pgfpathlineto{\pgfqpoint{0.972481in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{0.979839in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{0.994556in}{0.580126in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{0.574525in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{0.570787in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{0.568949in}}%
\pgfpathlineto{\pgfqpoint{1.178511in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{0.568327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487208in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597213in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{1.610224in}}%
\pgfpathlineto{\pgfqpoint{0.773810in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{0.803242in}{1.292562in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{1.262971in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.194367in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{1.100044in}}%
\pgfpathlineto{\pgfqpoint{0.876824in}{1.085386in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{1.089304in}}%
\pgfpathlineto{\pgfqpoint{0.906257in}{1.152879in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{1.292193in}}%
\pgfpathlineto{\pgfqpoint{0.943048in}{1.402825in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{0.987198in}{1.661906in}}%
\pgfpathlineto{\pgfqpoint{1.001914in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{1.016630in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{1.811803in}}%
\pgfpathlineto{\pgfqpoint{1.046063in}{1.840775in}}%
\pgfpathlineto{\pgfqpoint{1.060780in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{1.879630in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.892502in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.906511in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{1.916456in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{1.925033in}}%
\pgfpathlineto{\pgfqpoint{1.200585in}{1.931343in}}%
\pgfpathlineto{\pgfqpoint{1.244735in}{1.935471in}}%
\pgfpathlineto{\pgfqpoint{1.310959in}{1.938302in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{1.940084in}}%
\pgfpathlineto{\pgfqpoint{1.826033in}{1.940881in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941037in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.941037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487208in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.487208in}{2.009691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907321in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.907321in}{2.009691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487208in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.907321in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487208in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{2.907321in}{2.009691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697264in,y=2.093024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k=120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391344in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.811457in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.811457in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{3.391344in}{2.009691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501349in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501349in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237170in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237170in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972990in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972990in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708811in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.708811in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601401in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391344in}{0.568327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391344in}{0.911509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391344in}{1.254691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391344in}{1.597873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391344in}{1.941055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.626439in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{1.696151in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{1.645474in}}%
\pgfpathlineto{\pgfqpoint{3.663230in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{3.692662in}{1.429436in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.390603in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.337506in}}%
\pgfpathlineto{\pgfqpoint{3.722095in}{1.321011in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.282494in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.257252in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.134174in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{0.923397in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.836244in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{0.766494in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.744827in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.737788in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.723839in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{0.682946in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{0.647498in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{0.618399in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.603803in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.582911in}}%
\pgfpathlineto{\pgfqpoint{4.031140in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{0.571594in}}%
\pgfpathlineto{\pgfqpoint{4.134155in}{0.569486in}}%
\pgfpathlineto{\pgfqpoint{4.259244in}{0.568572in}}%
\pgfpathlineto{\pgfqpoint{4.766960in}{0.568332in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.611561in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{3.685304in}{1.435444in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.249030in}}%
\pgfpathlineto{\pgfqpoint{3.722095in}{1.235388in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.204473in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.156986in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.997468in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.635016in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.597456in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{0.585840in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{0.579876in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.575772in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.572541in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{4.207737in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{4.921483in}{0.568332in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.633797in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.631923in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.541759in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.317898in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.278854in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.181399in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.147917in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.017719in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{0.876859in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{0.800404in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.705900in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.684636in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.612651in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.598490in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.589668in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{0.583630in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{0.578621in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{0.574242in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{0.571062in}}%
\pgfpathlineto{\pgfqpoint{4.178304in}{0.568630in}}%
\pgfpathlineto{\pgfqpoint{5.017139in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.633797in}{1.776179in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{1.656629in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.565718in}}%
\pgfpathlineto{\pgfqpoint{3.685304in}{1.497291in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.349853in}}%
\pgfpathlineto{\pgfqpoint{3.722095in}{1.324015in}}%
\pgfpathlineto{\pgfqpoint{3.729453in}{1.307864in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.284980in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.192667in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.155601in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{1.057439in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.743879in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.695458in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{0.610639in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.598730in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.586047in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.575957in}}%
\pgfpathlineto{\pgfqpoint{3.986991in}{0.572296in}}%
\pgfpathlineto{\pgfqpoint{4.038498in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{4.325468in}{0.568532in}}%
\pgfpathlineto{\pgfqpoint{5.282035in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.507613in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.290932in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.263500in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.036295in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{0.971117in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{0.950153in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.911235in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.904193in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.910954in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.907819in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.898394in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.897117in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.889934in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{0.885822in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.877212in}}%
\pgfpathlineto{\pgfqpoint{3.928125in}{0.865733in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{0.862092in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{0.841153in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{0.735853in}}%
\pgfpathlineto{\pgfqpoint{3.986991in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{3.994349in}{0.689855in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.659282in}}%
\pgfpathlineto{\pgfqpoint{4.016423in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{0.620118in}}%
\pgfpathlineto{\pgfqpoint{4.038498in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{4.053214in}{0.590149in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{4.112080in}{0.572240in}}%
\pgfpathlineto{\pgfqpoint{4.156229in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{4.259244in}{0.568795in}}%
\pgfpathlineto{\pgfqpoint{4.531498in}{0.568392in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.663230in}{1.576764in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.481898in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.271133in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.234767in}}%
\pgfpathlineto{\pgfqpoint{3.722095in}{1.218333in}}%
\pgfpathlineto{\pgfqpoint{3.729453in}{1.211278in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.213300in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{1.297391in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{1.342147in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{1.360096in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{1.388732in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{1.395744in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{1.407555in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{1.409176in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{1.367015in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{1.340313in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{1.325689in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{1.265998in}}%
\pgfpathlineto{\pgfqpoint{3.928125in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{1.237153in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{1.212975in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{1.162734in}}%
\pgfpathlineto{\pgfqpoint{3.994349in}{1.068816in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{4.038498in}{0.943503in}}%
\pgfpathlineto{\pgfqpoint{4.045856in}{0.935053in}}%
\pgfpathlineto{\pgfqpoint{4.053214in}{0.923800in}}%
\pgfpathlineto{\pgfqpoint{4.060573in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{4.067931in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{4.082647in}{0.791038in}}%
\pgfpathlineto{\pgfqpoint{4.104722in}{0.689083in}}%
\pgfpathlineto{\pgfqpoint{4.126796in}{0.630476in}}%
\pgfpathlineto{\pgfqpoint{4.134155in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{4.148871in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{4.170946in}{0.587235in}}%
\pgfpathlineto{\pgfqpoint{4.193020in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{4.207737in}{0.575528in}}%
\pgfpathlineto{\pgfqpoint{4.244528in}{0.571864in}}%
\pgfpathlineto{\pgfqpoint{4.303393in}{0.569517in}}%
\pgfpathlineto{\pgfqpoint{4.413766in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{4.906766in}{0.568339in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.306359in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.275008in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.187307in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.171948in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{1.090690in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{1.072910in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{1.002420in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.590035in}}%
\pgfpathlineto{\pgfqpoint{3.928125in}{0.585012in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.573710in}}%
\pgfpathlineto{\pgfqpoint{4.001707in}{0.571474in}}%
\pgfpathlineto{\pgfqpoint{4.082647in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{4.494707in}{0.568354in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.322815in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.292959in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.277552in}}%
\pgfpathlineto{\pgfqpoint{3.722095in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{3.729453in}{1.269936in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.258966in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.255411in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.229583in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.182749in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.686366in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.660165in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.603723in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{0.589370in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.581637in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{4.053214in}{0.572042in}}%
\pgfpathlineto{\pgfqpoint{4.104722in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{4.251886in}{0.568661in}}%
\pgfpathlineto{\pgfqpoint{5.134871in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{1.670925in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.491276in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.325625in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.287002in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.260458in}}%
\pgfpathlineto{\pgfqpoint{3.729453in}{1.225738in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.198193in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.154562in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{0.886092in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.855763in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.802048in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.779970in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.777600in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.768233in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{3.928125in}{0.680137in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{0.626927in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.621684in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{0.614308in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.597184in}}%
\pgfpathlineto{\pgfqpoint{4.060573in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{4.082647in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{4.126796in}{0.570913in}}%
\pgfpathlineto{\pgfqpoint{4.251886in}{0.568677in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{0.568341in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.623266in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{3.685304in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.017169in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{1.145106in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{1.172106in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{1.323684in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{1.392651in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{1.426325in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{1.439812in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{1.469699in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{1.470831in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{1.494391in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{1.493748in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{1.494814in}}%
\pgfpathlineto{\pgfqpoint{4.001707in}{1.509616in}}%
\pgfpathlineto{\pgfqpoint{4.016423in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{1.495598in}}%
\pgfpathlineto{\pgfqpoint{4.031140in}{1.495609in}}%
\pgfpathlineto{\pgfqpoint{4.038498in}{1.488020in}}%
\pgfpathlineto{\pgfqpoint{4.045856in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{4.053214in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{4.060573in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{4.067931in}{1.441473in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{4.082647in}{1.441246in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{1.454546in}}%
\pgfpathlineto{\pgfqpoint{4.097364in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{4.104722in}{1.499373in}}%
\pgfpathlineto{\pgfqpoint{4.112080in}{1.516622in}}%
\pgfpathlineto{\pgfqpoint{4.126796in}{1.541518in}}%
\pgfpathlineto{\pgfqpoint{4.141513in}{1.590114in}}%
\pgfpathlineto{\pgfqpoint{4.148871in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{4.156229in}{1.637151in}}%
\pgfpathlineto{\pgfqpoint{4.163587in}{1.652082in}}%
\pgfpathlineto{\pgfqpoint{4.185662in}{1.734144in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.766382in}}%
\pgfpathlineto{\pgfqpoint{4.222453in}{1.800939in}}%
\pgfpathlineto{\pgfqpoint{4.244528in}{1.826698in}}%
\pgfpathlineto{\pgfqpoint{4.273961in}{1.849190in}}%
\pgfpathlineto{\pgfqpoint{4.281319in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{4.296035in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{4.310752in}{1.870484in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{1.876857in}}%
\pgfpathlineto{\pgfqpoint{4.347543in}{1.882262in}}%
\pgfpathlineto{\pgfqpoint{4.384334in}{1.889501in}}%
\pgfpathlineto{\pgfqpoint{4.421125in}{1.888133in}}%
\pgfpathlineto{\pgfqpoint{4.465274in}{1.895296in}}%
\pgfpathlineto{\pgfqpoint{4.546214in}{1.899502in}}%
\pgfpathlineto{\pgfqpoint{4.560931in}{1.897757in}}%
\pgfpathlineto{\pgfqpoint{4.612438in}{1.900356in}}%
\pgfpathlineto{\pgfqpoint{4.649229in}{1.903884in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{1.901945in}}%
\pgfpathlineto{\pgfqpoint{4.781677in}{1.904629in}}%
\pgfpathlineto{\pgfqpoint{4.892050in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{4.906766in}{1.894167in}}%
\pgfpathlineto{\pgfqpoint{4.936199in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{4.943557in}{1.892906in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{1.891086in}}%
\pgfpathlineto{\pgfqpoint{4.972990in}{1.887782in}}%
\pgfpathlineto{\pgfqpoint{5.002423in}{1.871983in}}%
\pgfpathlineto{\pgfqpoint{5.009781in}{1.867115in}}%
\pgfpathlineto{\pgfqpoint{5.024497in}{1.864568in}}%
\pgfpathlineto{\pgfqpoint{5.031856in}{1.859819in}}%
\pgfpathlineto{\pgfqpoint{5.039214in}{1.848777in}}%
\pgfpathlineto{\pgfqpoint{5.061288in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{5.083363in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{5.090721in}{1.736600in}}%
\pgfpathlineto{\pgfqpoint{5.105438in}{1.674912in}}%
\pgfpathlineto{\pgfqpoint{5.120154in}{1.567873in}}%
\pgfpathlineto{\pgfqpoint{5.127512in}{1.531612in}}%
\pgfpathlineto{\pgfqpoint{5.142229in}{1.391935in}}%
\pgfpathlineto{\pgfqpoint{5.186378in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{5.193736in}{0.779274in}}%
\pgfpathlineto{\pgfqpoint{5.215811in}{0.637000in}}%
\pgfpathlineto{\pgfqpoint{5.223169in}{0.612132in}}%
\pgfpathlineto{\pgfqpoint{5.230527in}{0.597024in}}%
\pgfpathlineto{\pgfqpoint{5.245244in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{5.259960in}{0.576174in}}%
\pgfpathlineto{\pgfqpoint{5.274676in}{0.572482in}}%
\pgfpathlineto{\pgfqpoint{5.304109in}{0.569981in}}%
\pgfpathlineto{\pgfqpoint{5.370333in}{0.568701in}}%
\pgfpathlineto{\pgfqpoint{5.679378in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568348in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{1.667723in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.527659in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.314000in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.279203in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.259301in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.157751in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.129119in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{1.045511in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.904869in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.691209in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{0.664034in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{3.928125in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.576457in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{0.570210in}}%
\pgfpathlineto{\pgfqpoint{4.178304in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{4.575647in}{0.568358in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.489548in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.125112in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.026056in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{0.930410in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.874990in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.860716in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.850774in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.827767in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{0.719132in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{0.678030in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.594535in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{4.045856in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{4.067931in}{0.573266in}}%
\pgfpathlineto{\pgfqpoint{4.126796in}{0.569739in}}%
\pgfpathlineto{\pgfqpoint{4.229811in}{0.568625in}}%
\pgfpathlineto{\pgfqpoint{4.906766in}{0.568330in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.619763in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.538558in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.243123in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.175059in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.082717in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.837422in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.821587in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.753441in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{0.626108in}}%
\pgfpathlineto{\pgfqpoint{3.986991in}{0.617834in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{0.589690in}}%
\pgfpathlineto{\pgfqpoint{4.045856in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{4.067931in}{0.575071in}}%
\pgfpathlineto{\pgfqpoint{4.097364in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{4.178304in}{0.569009in}}%
\pgfpathlineto{\pgfqpoint{4.553572in}{0.568354in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{1.735539in}}%
\pgfpathlineto{\pgfqpoint{3.685304in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.280903in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.247980in}}%
\pgfpathlineto{\pgfqpoint{3.729453in}{1.203820in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.142733in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.108535in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.018844in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{0.882748in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.792181in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.719764in}}%
\pgfpathlineto{\pgfqpoint{3.869259in}{0.667179in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.623166in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.610562in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.603407in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.594824in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{0.585191in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{0.577573in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.573964in}}%
\pgfpathlineto{\pgfqpoint{4.067931in}{0.571067in}}%
\pgfpathlineto{\pgfqpoint{4.170946in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{4.465274in}{0.568386in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{1.734487in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.650398in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.578739in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.534859in}}%
\pgfpathlineto{\pgfqpoint{3.692662in}{1.415137in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.287435in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{0.984842in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{0.968328in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.955071in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.883171in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.867281in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.835957in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.822674in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{0.704146in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{0.667944in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{3.986991in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{4.016423in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{4.031140in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{4.119438in}{0.570593in}}%
\pgfpathlineto{\pgfqpoint{4.193020in}{0.569243in}}%
\pgfpathlineto{\pgfqpoint{4.450557in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.617285in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.279175in}}%
\pgfpathlineto{\pgfqpoint{3.722095in}{1.230240in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.139647in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{1.013262in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.739704in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.681889in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{0.633322in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.596373in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{0.579680in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{0.573849in}}%
\pgfpathlineto{\pgfqpoint{4.273961in}{0.568671in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.650890in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.530532in}}%
\pgfpathlineto{\pgfqpoint{3.692662in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.288226in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.235749in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.208114in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.132052in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{0.989617in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.788495in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.756116in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.620984in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.610520in}}%
\pgfpathlineto{\pgfqpoint{3.898692in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{0.582198in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{4.060573in}{0.569839in}}%
\pgfpathlineto{\pgfqpoint{4.273961in}{0.568469in}}%
\pgfpathlineto{\pgfqpoint{5.370333in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.618677in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.462510in}}%
\pgfpathlineto{\pgfqpoint{3.692662in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.294363in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.234925in}}%
\pgfpathlineto{\pgfqpoint{3.722095in}{1.221766in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.203376in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.187569in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{3.766244in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.183399in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{1.202673in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.470061in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{1.521862in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{1.536582in}}%
\pgfpathlineto{\pgfqpoint{3.891334in}{1.537997in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{1.579183in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{1.588146in}}%
\pgfpathlineto{\pgfqpoint{3.928125in}{1.602420in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{1.610789in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{1.641715in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{3.964916in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{3.979632in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{4.001707in}{1.670684in}}%
\pgfpathlineto{\pgfqpoint{4.016423in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{1.705739in}}%
\pgfpathlineto{\pgfqpoint{4.045856in}{1.737512in}}%
\pgfpathlineto{\pgfqpoint{4.060573in}{1.755467in}}%
\pgfpathlineto{\pgfqpoint{4.082647in}{1.798355in}}%
\pgfpathlineto{\pgfqpoint{4.134155in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{4.156229in}{1.853973in}}%
\pgfpathlineto{\pgfqpoint{4.170946in}{1.861891in}}%
\pgfpathlineto{\pgfqpoint{4.215095in}{1.876058in}}%
\pgfpathlineto{\pgfqpoint{4.237170in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{4.251886in}{1.883793in}}%
\pgfpathlineto{\pgfqpoint{4.310752in}{1.897234in}}%
\pgfpathlineto{\pgfqpoint{4.325468in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{4.362259in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{4.384334in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{4.597722in}{1.913208in}}%
\pgfpathlineto{\pgfqpoint{4.619796in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{4.649229in}{1.911754in}}%
\pgfpathlineto{\pgfqpoint{4.774319in}{1.900433in}}%
\pgfpathlineto{\pgfqpoint{4.796393in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{4.803751in}{1.892028in}}%
\pgfpathlineto{\pgfqpoint{4.877333in}{1.874590in}}%
\pgfpathlineto{\pgfqpoint{4.906766in}{1.849595in}}%
\pgfpathlineto{\pgfqpoint{4.928841in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{4.936199in}{1.810612in}}%
\pgfpathlineto{\pgfqpoint{4.943557in}{1.792638in}}%
\pgfpathlineto{\pgfqpoint{4.950915in}{1.766902in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{1.747535in}}%
\pgfpathlineto{\pgfqpoint{4.972990in}{1.682616in}}%
\pgfpathlineto{\pgfqpoint{4.980348in}{1.631578in}}%
\pgfpathlineto{\pgfqpoint{5.017139in}{1.260030in}}%
\pgfpathlineto{\pgfqpoint{5.031856in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{5.046572in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{5.061288in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{5.076005in}{0.668147in}}%
\pgfpathlineto{\pgfqpoint{5.083363in}{0.625245in}}%
\pgfpathlineto{\pgfqpoint{5.090721in}{0.603898in}}%
\pgfpathlineto{\pgfqpoint{5.098080in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{5.105438in}{0.582910in}}%
\pgfpathlineto{\pgfqpoint{5.112796in}{0.577742in}}%
\pgfpathlineto{\pgfqpoint{5.127512in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{5.149587in}{0.570528in}}%
\pgfpathlineto{\pgfqpoint{5.201094in}{0.568950in}}%
\pgfpathlineto{\pgfqpoint{5.370333in}{0.568384in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568336in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{3.677946in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.268405in}}%
\pgfpathlineto{\pgfqpoint{3.729453in}{1.225688in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.216438in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{1.188602in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.165441in}}%
\pgfpathlineto{\pgfqpoint{3.780961in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{1.036831in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{1.010041in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{3.817752in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.942605in}}%
\pgfpathlineto{\pgfqpoint{3.839826in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{3.847185in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{3.906050in}{0.759400in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{0.605887in}}%
\pgfpathlineto{\pgfqpoint{3.972274in}{0.592474in}}%
\pgfpathlineto{\pgfqpoint{3.994349in}{0.580031in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{0.575059in}}%
\pgfpathlineto{\pgfqpoint{4.031140in}{0.571908in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{0.569895in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{0.568583in}}%
\pgfpathlineto{\pgfqpoint{4.833184in}{0.568331in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.391344in}{0.499691in}}{\pgfqpoint{2.420114in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501349in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.611722in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{1.690265in}}%
\pgfpathlineto{\pgfqpoint{3.670588in}{1.560342in}}%
\pgfpathlineto{\pgfqpoint{3.685304in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{3.700021in}{1.319672in}}%
\pgfpathlineto{\pgfqpoint{3.707379in}{1.271064in}}%
\pgfpathlineto{\pgfqpoint{3.714737in}{1.236409in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{1.152497in}}%
\pgfpathlineto{\pgfqpoint{3.744170in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{3.758886in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{3.773603in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{0.867296in}}%
\pgfpathlineto{\pgfqpoint{3.795677in}{0.843645in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{3.825110in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{0.731153in}}%
\pgfpathlineto{\pgfqpoint{3.861901in}{0.677966in}}%
\pgfpathlineto{\pgfqpoint{3.876617in}{0.652256in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{3.928125in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{3.942841in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{4.038498in}{0.570614in}}%
\pgfpathlineto{\pgfqpoint{4.163587in}{0.568801in}}%
\pgfpathlineto{\pgfqpoint{5.009781in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{5.701452in}{0.568328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391344in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.391344in}{2.009691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811457in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.811457in}{2.009691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391344in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.811457in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391344in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{5.811457in}{2.009691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601401in,y=2.093024in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle k=100\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz_schemas/bigpicture_export.tex <==
\begin{tikzpicture}

	% Vanilla multi-task
	\node[rectangle, draw] (venc) {Shared Encoder};
	\node[below=0.1\vertspace of venc] {(a) Vanilla Multi-task Network (VMN)};
	\node[rectangle, draw, text=black!20!green, above=0.5\vertspace of venc, task2] (vtask2) {Task 2};
	\node[rectangle, draw, text=black!15!blue, left=0.5\horspace of vtask2, task1] (vtask1) {Task 1};
	\node[rectangle, draw, text=black!15!red, right=0.5\horspace of vtask2, task3] (vtask3) {Task 3};

	\coordinate[above=0.5\vertspace of vtask1] (vtask1sup);
	\node at (vtask1sup) (vtask1top) {Task 1};

	\coordinate[above=0.5\vertspace of vtask2] (vtask2sup);
	\node at (vtask2sup) (vtask2top) {Task 2};

	\coordinate[above=0.5\vertspace of vtask3] (vtask3sup);
	\node at (vtask3sup) (vtask3top) {Task 3};

	\draw[-stealth, thick] (venc) -- (vtask1);
	\draw[-stealth, thick] (venc) -- (vtask2);
	\draw[-stealth, thick] (venc) -- (vtask3);

	\draw[-stealth, thick] (vtask1) -- (vtask1top);
	\draw[-stealth, thick] (vtask2) -- (vtask2top);
	\draw[-stealth, thick] (vtask3) -- (vtask3top);

	% MRNN
	\node[rectangle, draw, right=\horspace of venc] (renc) {Shared Encoder};
	\node[below=0.1\vertspace of renc] {(b) Multi-task RNN (MRNN)};

	\node[rectangle, draw, text=black!15!blue, above=0.5\vertspace of renc, task1] (rtask2) {Task 2};
	\node[rectangle, draw, text=black!15!blue, left=0.5\horspace of rtask2, task1] (rtask1) {Task 1};
	\node[rectangle, draw, text=black!15!blue, right=0.5\horspace of rtask2, task1] (rtask3) {Task 3};

	\coordinate[below=0.3\vertspace of rtask1] (rtask1inf);
	\coordinate[below=0.2\vertspace of rtask2] (rtask2inf);
	\coordinate[below=0.2\vertspace of rtask3] (rtask3inf);


	\coordinate[above=0.3\vertspace of rtask1] (rtask1infsup);
	\coordinate[above=0.3\vertspace of rtask2] (rtask2infsup);
	\coordinate[above=0.3\vertspace of rtask3] (rtask3infsup);

	\coordinate[above=0.5\vertspace of rtask1] (rtask1sup);
	\node at (rtask1sup) (rtask1top) {Task 1};

	\coordinate[above=0.5\vertspace of rtask2] (rtask2sup);
	\node at (rtask2sup) (rtask2top) {Task 2};

	\coordinate[above=0.5\vertspace of rtask3] (rtask3sup);
	\node at (rtask3sup) (rtask3top) {Task 3};

	\draw[-stealth, thick] (renc) |- (rtask1inf) -- (rtask1);
	\draw[-stealth, thick] (rtask1) -- (rtask2);
	\draw[-stealth, thick] (rtask2) -- (rtask3);

	\draw[-stealth, dashed] (rtask1infsup) -| ($(rtask1) !.5! (rtask2)$) |- (rtask2inf) -- (rtask2);
	\draw[-stealth, dashed] (rtask2infsup) -| ($(rtask2) !.5! (rtask3)$) |- (rtask3inf) -- (rtask3);

	\draw[-stealth, thick] (rtask1) -- (rtask1top);
	\draw[-stealth, thick] (rtask2) -- (rtask2top);
	\draw[-stealth, thick] (rtask3) -- (rtask3top);


	% Pernet
	\node[rectangle, draw, below left=6.0\vertspace and 0.5\horspace of renc] (penc) {Shared Encoder};
	\node[below=0.1\vertspace of penc] {(c) Multi-Order Network (MONET)};
	\coordinate[above=0.2\vertspace of penc] (parrow);

	% Permutation 1
	\node[rectangle, draw, text=black!20!green, above=0.5\vertspace of penc, task2] (p12) {Task 2};
	\node[rectangle, draw, text=black!15!blue, left=0.5\horspace of p12, task1] (p11) {Task 1};
	\node[rectangle, draw, text=black!15!red, right=0.5\horspace of p12, task3] (p13) {Task 3};

	\coordinate[below=0.3\vertspace of p11] (p11inf);
	\coordinate[below=0.2\vertspace of p12] (p12inf);
	\coordinate[below=0.2\vertspace of p13] (p13inf);

	\coordinate[above=0.3\vertspace of p11] (p11infsup);
	\coordinate[above=0.3\vertspace of p12] (p12infsup);
	\coordinate[above=0.3\vertspace of p13] (p13infsup);

	\node[circle, draw, above=0.5\vertspace of p12] (p1switch) {};
	\node[scale=0.75] at (p1switch) {$\circlearrowright$}; 
	\node[circle, draw, cross, above=0.05\vertspace of p1switch] (p1mult) {}; 

	\draw[-stealth, thick] (penc) -- (parrow) -| (p11);
	\draw[-stealth, thick] (p11) -- (p12);
	\draw[-stealth, thick] (p12) -- (p13);

	\draw[-stealth, dashed] (p11infsup) -| ($(p11) !.5! (p12)$) |- (p12inf) -- (p12);
	\draw[-stealth, dashed] (p12infsup) -| ($(p12) !.5! (p13)$) |- (p13inf) -- (p13);

	\draw[-stealth, thick] (p11) |- (p1switch);
	\draw[-stealth, thick] (p12) -- (p1switch);
	\draw[-stealth, thick] (p13) |- (p1switch);

	% Permutation 2

	\node[rectangle, draw, text=black!20!green, above left=1.2\vertspace and 1.5\horspace of penc, task2] (p21) {Task 2};
	\node[rectangle, draw, text=black!20!red, above=0.5\vertspace of p21, task1] (p22) {Task 1};
	\node[rectangle, draw, text=black!20!blue, above=0.5\vertspace of p22, task3] (p23) {Task 3};

	\coordinate[left=0.3\vertspace of p21] (p21inf);
	\coordinate[below=0.3\vertspace of p21] (p21below);
	\coordinate[left=0.2\vertspace of p22] (p22inf);
	\coordinate[left=0.2\vertspace of p23] (p23inf);

	\coordinate[right=0.3\vertspace of p21] (p21infsup);
	\coordinate[right=0.3\vertspace of p22] (p22infsup);
	\coordinate[right=0.3\vertspace of p23] (p23infsup);

	\node[circle, draw, right=0.5\horspace of p22] (p2switch) {};
	\node[scale=0.75] at (p2switch) {$\circlearrowright$};
	\node[circle, draw, cross, right=0.2\horspace of p2switch] (p2mult) {}; 

	\draw[-stealth, thick] (penc) -- (parrow) -| (p21);
	\draw[-stealth, thick] (p21) -- (p22);
	\draw[-stealth, thick] (p22) -- (p23);

	\draw[-stealth, dashed] (p21infsup) |- ($(p21) !.5! (p22)$) -| (p22inf) -- (p22);
	\draw[-stealth, dashed] (p22infsup) |- ($(p22) !.5! (p23)$) -| (p23inf) -- (p23);

	\draw[-stealth, thick] (p21) -| (p2switch);
	\draw[-stealth, thick] (p22) -- (p2switch);
	\draw[-stealth, thick] (p23) -| (p2switch);

	% Permutation 3

	\node[rectangle, draw, text=black!20!blue, above right=1.2\vertspace and 1.5\horspace of penc, task1] (p31) {Task 1};
	\node[rectangle, draw, text=black!15!red, above=0.5\vertspace of p31, task3] (p32) {Task 3};
	\node[rectangle, draw, text=black!20!green, above=0.5\vertspace of p32, task2] (p33) {Task 2};


	\coordinate[right=0.3\vertspace of p31] (p31inf);
	\coordinate[below=0.3\vertspace of p31] (p31below);
	\coordinate[right=0.2\vertspace of p32] (p32inf);
	\coordinate[right=0.2\vertspace of p33] (p33inf);

	\coordinate[left=0.3\vertspace of p31] (p31infsup);
	\coordinate[left=0.3\vertspace of p32] (p32infsup);
	\coordinate[left=0.3\vertspace of p33] (p33infsup);

	\node[circle, draw, left=0.5\horspace of p32] (p3switch) {};
	\node[scale=0.75] at (p3switch) {$\circlearrowright$};
	\node[circle, draw, cross, left=0.2\horspace of p3switch] (p3mult) {}; 

	\draw[-stealth, thick] (penc) -- (parrow) -| (p31);
	\draw[-stealth, thick] (p31) -- (p32);
	\draw[-stealth, thick] (p32) -- (p33);

	\draw[-stealth, dashed] (p31infsup) |- ($(p31) !.5! (p32)$) -| (p32inf) -- (p32);
	\draw[-stealth, dashed] (p32infsup) |- ($(p32) !.5! (p33)$) -| (p33inf) -- (p33);

	\draw[-stealth, thick] (p31) -| (p3switch);
	\draw[-stealth, thick] (p32) -- (p3switch);
	\draw[-stealth, thick] (p33) -| (p3switch);

	% Mid Part :
	\node[circle, draw, plus] at ($(p2mult) !.5! (p3mult)$) (plus) {};

	\draw[thick] (p1switch) -- (p1mult);
	\draw[thick] (p1mult) -- (plus);

	\draw[thick] (p2switch) -- (p2mult);
	\draw[-stealth, thick] (p2mult) -- (plus);

	\draw[thick] (p3switch) -- (p3mult);
	\draw[-stealth, thick] (p3mult) -- (plus);

	\coordinate[above=1.2\vertspace of plus] (topsplit);
	\coordinate[above left=1.0\vertspace and 2.0\horspace of topsplit] (leftpred);
	\coordinate[above right=1.0\vertspace and 2.0\horspace of topsplit] (rightpred);
	\coordinate[above=1.0\vertspace of topsplit] (middlepred);

	\node[draw, circle, fill=gray, fill opacity=0.4, line width=1pt, color=gray,  minimum width=3.0em, above right=0.2\vertspace and 0.3\vertspace of plus] (mixture) {};
	\node[scale=0.75, align=center] at (mixture) {Order \\ Selector}; 
	

	\node at (leftpred) (task1) {Task 1};
	\node at (middlepred) (task2) {Task 2};
	\node at (rightpred) (task3) {Task 3};

	\draw[-stealth, thick] (plus) -- (topsplit) -| (task1);
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task2);	
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task3);

	\draw[-stealth, thick] (plus) -- (topsplit) -| (task1);
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task2);	
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task3);

	\draw[-stealth, dashed] (mixture) -| (p3mult);
	\draw[-stealth, dashed] (mixture) |- (p1mult);
	\draw[-stealth, dashed] (mixture) -| (p2mult);



\end{tikzpicture}


==> tikz_schemas/bp4d_facebook.tex <==

\begin{tikzpicture}

	% F001
	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt] (pos-pic00) {\includegraphics[width=100pt]{figures/bp4d/F001_1.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic00, scale=0.7] (pos-gt00) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt00, scale=0.7] (pos-pred00) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic00.south] (pos-gt00-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU12-label) at (pos-gt00-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt00-AU12] (pos-gt00-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU14-label) at (pos-gt00-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt00-AU14] (pos-gt00-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU15-label) at (pos-gt00-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt00-AU15] (pos-gt00-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU17-label) at (pos-gt00-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt00-AU17] (pos-gt00-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU23-label) at (pos-gt00-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt00-AU23] (pos-gt00-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU24-label) at (pos-gt00-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt00-AU12] (pos-gt00-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU10-label) at (pos-gt00-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt00-AU10] (pos-gt00-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU7-label) at (pos-gt00-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt00-AU7] (pos-gt00-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU6-label) at (pos-gt00-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt00-AU6] (pos-gt00-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU4-label) at (pos-gt00-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt00-AU4] (pos-gt00-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU2-label) at (pos-gt00-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt00-AU2] (pos-gt00-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt00-AU1-label) at (pos-gt00-AU1.center) {};
	
	\draw[thick] ($(pos-gt00-AU1.south west) + (-0.02, -0.02)$) rectangle ($(pos-gt00-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of pos-gt00-AU12] (pos-pred00-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU12-label) at (pos-pred00-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred00-AU12] (pos-pred00-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU14-label) at (pos-pred00-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred00-AU14] (pos-pred00-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU15-label) at (pos-pred00-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred00-AU15] (pos-pred00-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU17-label) at (pos-pred00-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred00-AU17] (pos-pred00-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU23-label) at (pos-pred00-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred00-AU23] (pos-pred00-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU24-label) at (pos-pred00-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred00-AU12] (pos-pred00-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU10-label) at (pos-pred00-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred00-AU10] (pos-pred00-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU7-label) at (pos-pred00-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred00-AU7] (pos-pred00-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU6-label) at (pos-pred00-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred00-AU6] (pos-pred00-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU4-label) at (pos-pred00-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred00-AU4] (pos-pred00-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU2-label) at (pos-pred00-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred00-AU2] (pos-pred00-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred00-AU1-label) at (pos-pred00-AU1.center) {};
	



	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic00] (pos-pic01) {\includegraphics[width=100pt]{figures/bp4d/F001_2.png}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic01.south] (pos-gt01-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU12-label) at (pos-gt01-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt01-AU12] (pos-gt01-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU14-label) at (pos-gt01-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt01-AU14] (pos-gt01-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU15-label) at (pos-gt01-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt01-AU15] (pos-gt01-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU17-label) at (pos-gt01-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt01-AU17] (pos-gt01-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU23-label) at (pos-gt01-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt01-AU23] (pos-gt01-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU24-label) at (pos-gt01-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt01-AU12] (pos-gt01-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU10-label) at (pos-gt01-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt01-AU10] (pos-gt01-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU7-label) at (pos-gt01-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt01-AU7] (pos-gt01-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU6-label) at (pos-gt01-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt01-AU6] (pos-gt01-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU4-label) at (pos-gt01-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt01-AU4] (pos-gt01-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU2-label) at (pos-gt01-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt01-AU2] (pos-gt01-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt01-AU1-label) at (pos-gt01-AU1.center) {};

	\draw[thick] ($(pos-gt01-AU1.south west) + (-0.02, -0.02)$) rectangle ($(pos-gt01-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of pos-gt01-AU12] (pos-pred01-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU12-label) at (pos-pred01-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred01-AU12] (pos-pred01-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU14-label) at (pos-pred01-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred01-AU14] (pos-pred01-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU15-label) at (pos-pred01-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred01-AU15] (pos-pred01-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU17-label) at (pos-pred01-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred01-AU17] (pos-pred01-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU23-label) at (pos-pred01-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred01-AU23] (pos-pred01-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU24-label) at (pos-pred01-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred01-AU12] (pos-pred01-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU10-label) at (pos-pred01-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred01-AU10] (pos-pred01-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU7-label) at (pos-pred01-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred01-AU7] (pos-pred01-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU6-label) at (pos-pred01-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred01-AU6] (pos-pred01-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU4-label) at (pos-pred01-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred01-AU4] (pos-pred01-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU2-label) at (pos-pred01-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred01-AU2] (pos-pred01-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred01-AU1-label) at (pos-pred01-AU1.center) {};

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic01] (pos-pic02) {\includegraphics[width=100pt]{figures/bp4d/F001_3.png}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic02.south] (pos-gt02-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU12-label) at (pos-gt02-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt02-AU12] (pos-gt02-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU14-label) at (pos-gt02-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt02-AU14] (pos-gt02-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU15-label) at (pos-gt02-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt02-AU15] (pos-gt02-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU17-label) at (pos-gt02-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt02-AU17] (pos-gt02-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU23-label) at (pos-gt02-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt02-AU23] (pos-gt02-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU24-label) at (pos-gt02-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt02-AU12] (pos-gt02-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU10-label) at (pos-gt02-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt02-AU10] (pos-gt02-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU7-label) at (pos-gt02-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt02-AU7] (pos-gt02-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU6-label) at (pos-gt02-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt02-AU6] (pos-gt02-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU4-label) at (pos-gt02-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt02-AU4] (pos-gt02-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU2-label) at (pos-gt02-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt02-AU2] (pos-gt02-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt02-AU1-label) at (pos-gt02-AU1.center) {};

	\draw[thick] ($(pos-gt02-AU1.south west) + (-0.02, -0.02)$) rectangle ($(pos-gt02-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of pos-gt02-AU12] (pos-pred02-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU12-label) at (pos-pred02-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred02-AU12] (pos-pred02-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU14-label) at (pos-pred02-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred02-AU14] (pos-pred02-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU15-label) at (pos-pred02-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred02-AU15] (pos-pred02-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU17-label) at (pos-pred02-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred02-AU17] (pos-pred02-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU23-label) at (pos-pred02-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred02-AU23] (pos-pred02-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU24-label) at (pos-pred02-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred02-AU12] (pos-pred02-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU10-label) at (pos-pred02-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred02-AU10] (pos-pred02-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU7-label) at (pos-pred02-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred02-AU7] (pos-pred02-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU6-label) at (pos-pred02-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred02-AU6] (pos-pred02-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU4-label) at (pos-pred02-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred02-AU4] (pos-pred02-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU2-label) at (pos-pred02-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred02-AU2] (pos-pred02-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred02-AU1-label) at (pos-pred02-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic02] (pos-pic03) {\includegraphics[width=100pt]{figures/bp4d/F001_4.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic03.south] (pos-gt03-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU12-label) at (pos-gt03-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt03-AU12] (pos-gt03-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU14-label) at (pos-gt03-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt03-AU14] (pos-gt03-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU15-label) at (pos-gt03-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt03-AU15] (pos-gt03-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU17-label) at (pos-gt03-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt03-AU17] (pos-gt03-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU23-label) at (pos-gt03-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt03-AU23] (pos-gt03-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU24-label) at (pos-gt03-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt03-AU12] (pos-gt03-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU10-label) at (pos-gt03-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt03-AU10] (pos-gt03-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU7-label) at (pos-gt03-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt03-AU7] (pos-gt03-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU6-label) at (pos-gt03-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt03-AU6] (pos-gt03-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU4-label) at (pos-gt03-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt03-AU4] (pos-gt03-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU2-label) at (pos-gt03-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt03-AU2] (pos-gt03-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt03-AU1-label) at (pos-gt03-AU1.center) {};

	\draw[thick] ($(pos-gt03-AU1.south west) + (-0.02, -0.02)$) rectangle ($(pos-gt03-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of pos-gt03-AU12] (pos-pred03-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU12-label) at (pos-pred03-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred03-AU12] (pos-pred03-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU14-label) at (pos-pred03-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred03-AU14] (pos-pred03-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU15-label) at (pos-pred03-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred03-AU15] (pos-pred03-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU17-label) at (pos-pred03-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred03-AU17] (pos-pred03-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU23-label) at (pos-pred03-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred03-AU23] (pos-pred03-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU24-label) at (pos-pred03-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred03-AU12] (pos-pred03-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU10-label) at (pos-pred03-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred03-AU10] (pos-pred03-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU7-label) at (pos-pred03-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred03-AU7] (pos-pred03-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU6-label) at (pos-pred03-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred03-AU6] (pos-pred03-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU4-label) at (pos-pred03-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred03-AU4] (pos-pred03-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU2-label) at (pos-pred03-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred03-AU2] (pos-pred03-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred03-AU1-label) at (pos-pred03-AU1.center) {};


	% F008
	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, below=0.8 * \vertspace of pos-pic00] (pos-pic10) {\includegraphics[width=100pt]{figures/bp4d/F008_1.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic10.south] (pos-gt10-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU12-label) at (pos-gt10-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt10-AU12] (pos-gt10-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU14-label) at (pos-gt10-AU14.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt10-AU14] (pos-gt10-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU15-label) at (pos-gt10-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt10-AU15] (pos-gt10-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU17-label) at (pos-gt10-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt10-AU17] (pos-gt10-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU23-label) at (pos-gt10-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt10-AU23] (pos-gt10-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU24-label) at (pos-gt10-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt10-AU12] (pos-gt10-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU10-label) at (pos-gt10-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt10-AU10] (pos-gt10-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU7-label) at (pos-gt10-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt10-AU7] (pos-gt10-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU6-label) at (pos-gt10-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt10-AU6] (pos-gt10-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU4-label) at (pos-gt10-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt10-AU4] (pos-gt10-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU2-label) at (pos-gt10-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt10-AU2] (pos-gt10-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt10-AU1-label) at (pos-gt10-AU1.center) {};

	\draw[thick] ($(pos-gt10-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt10-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of pos-gt10-AU12] (pos-pred10-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU12-label) at (pos-pred10-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred10-AU12] (pos-pred10-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU14-label) at (pos-pred10-AU14.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred10-AU14] (pos-pred10-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU15-label) at (pos-pred10-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred10-AU15] (pos-pred10-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU17-label) at (pos-pred10-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred10-AU17] (pos-pred10-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU23-label) at (pos-pred10-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred10-AU23] (pos-pred10-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU24-label) at (pos-pred10-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred10-AU12] (pos-pred10-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU10-label) at (pos-pred10-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred10-AU10] (pos-pred10-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU7-label) at (pos-pred10-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred10-AU7] (pos-pred10-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU6-label) at (pos-pred10-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred10-AU6] (pos-pred10-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU4-label) at (pos-pred10-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred10-AU4] (pos-pred10-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU2-label) at (pos-pred10-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred10-AU2] (pos-pred10-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred10-AU1-label) at (pos-pred10-AU1.center) {};

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic10] (pos-pic11) {\includegraphics[width=100pt]{figures/bp4d/F008_2.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic11.south] (pos-gt11-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU12-label) at (pos-gt11-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt11-AU12] (pos-gt11-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU14-label) at (pos-gt11-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt11-AU14] (pos-gt11-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU15-label) at (pos-gt11-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt11-AU15] (pos-gt11-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU17-label) at (pos-gt11-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt11-AU17] (pos-gt11-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU23-label) at (pos-gt11-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt11-AU23] (pos-gt11-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU24-label) at (pos-gt11-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt11-AU12] (pos-gt11-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU11-label) at (pos-gt11-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt11-AU10] (pos-gt11-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU7-label) at (pos-gt11-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt11-AU7] (pos-gt11-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU6-label) at (pos-gt11-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt11-AU6] (pos-gt11-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU4-label) at (pos-gt11-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt11-AU4] (pos-gt11-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU2-label) at (pos-gt11-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt11-AU2] (pos-gt11-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt11-AU1-label) at (pos-gt11-AU1.center) {};

	\draw[thick] ($(pos-gt11-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt11-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of pos-gt11-AU12] (pos-pred11-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU12-label) at (pos-pred11-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred11-AU12] (pos-pred11-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU14-label) at (pos-pred11-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred11-AU14] (pos-pred11-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU15-label) at (pos-pred11-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred11-AU15] (pos-pred11-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU17-label) at (pos-pred11-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred11-AU17] (pos-pred11-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU23-label) at (pos-pred11-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred11-AU23] (pos-pred11-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU24-label) at (pos-pred11-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred11-AU12] (pos-pred11-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU10-label) at (pos-pred11-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred11-AU10] (pos-pred11-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU7-label) at (pos-pred11-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred11-AU7] (pos-pred11-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU6-label) at (pos-pred11-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred11-AU6] (pos-pred11-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU4-label) at (pos-pred11-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred11-AU4] (pos-pred11-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU2-label) at (pos-pred11-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred11-AU2] (pos-pred11-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred11-AU1-label) at (pos-pred11-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic11] (pos-pic12) {\includegraphics[width=100pt]{figures/bp4d/F008_3.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic12.south] (pos-gt12-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU12-label) at (pos-gt12-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt12-AU12] (pos-gt12-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU14-label) at (pos-gt12-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt12-AU14] (pos-gt12-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU15-label) at (pos-gt12-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt12-AU15] (pos-gt12-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU17-label) at (pos-gt12-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt12-AU17] (pos-gt12-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU23-label) at (pos-gt12-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt12-AU23] (pos-gt12-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU24-label) at (pos-gt12-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt12-AU12] (pos-gt12-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU10-label) at (pos-gt12-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt12-AU10] (pos-gt12-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU7-label) at (pos-gt12-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt12-AU7] (pos-gt12-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU6-label) at (pos-gt12-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt12-AU6] (pos-gt12-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU4-label) at (pos-gt12-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt12-AU4] (pos-gt12-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU2-label) at (pos-gt12-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt12-AU2] (pos-gt12-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt12-AU1-label) at (pos-gt12-AU1.center) {};

	\draw[thick] ($(pos-gt12-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt12-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of pos-gt12-AU12] (pos-pred12-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU12-label) at (pos-pred12-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred12-AU12] (pos-pred12-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU14-label) at (pos-pred12-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred12-AU14] (pos-pred12-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU15-label) at (pos-pred12-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred12-AU15] (pos-pred12-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU17-label) at (pos-pred12-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred12-AU17] (pos-pred12-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU23-label) at (pos-pred12-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred12-AU23] (pos-pred12-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU24-label) at (pos-pred12-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred12-AU12] (pos-pred12-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU10-label) at (pos-pred12-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred12-AU10] (pos-pred12-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU7-label) at (pos-pred12-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred12-AU7] (pos-pred12-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU6-label) at (pos-pred12-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred12-AU6] (pos-pred12-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU4-label) at (pos-pred12-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred12-AU4] (pos-pred12-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU2-label) at (pos-pred12-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred12-AU2] (pos-pred12-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred12-AU1-label) at (pos-pred12-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic12] (pos-pic13) {\includegraphics[width=100pt]{figures/bp4d/F008_4.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic13.south] (pos-gt13-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU12-label) at (pos-gt13-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt13-AU12] (pos-gt13-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU14-label) at (pos-gt13-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt13-AU14] (pos-gt13-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU15-label) at (pos-gt13-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt13-AU15] (pos-gt13-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU17-label) at (pos-gt13-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt13-AU17] (pos-gt13-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU23-label) at (pos-gt13-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt13-AU23] (pos-gt13-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU24-label) at (pos-gt13-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt13-AU12] (pos-gt13-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU13-label) at (pos-gt13-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt13-AU10] (pos-gt13-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU7-label) at (pos-gt13-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt13-AU7] (pos-gt13-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU6-label) at (pos-gt13-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt13-AU6] (pos-gt13-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU4-label) at (pos-gt13-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt13-AU4] (pos-gt13-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU2-label) at (pos-gt13-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt13-AU2] (pos-gt13-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt13-AU1-label) at (pos-gt13-AU1.center) {};

	\draw[thick] ($(pos-gt13-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt13-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of pos-gt13-AU12] (pos-pred13-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU12-label) at (pos-pred13-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred13-AU12] (pos-pred13-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU14-label) at (pos-pred13-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred13-AU14] (pos-pred13-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU15-label) at (pos-pred13-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred13-AU15] (pos-pred13-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU17-label) at (pos-pred13-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred13-AU17] (pos-pred13-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU23-label) at (pos-pred13-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred13-AU23] (pos-pred13-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU24-label) at (pos-pred13-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred13-AU12] (pos-pred13-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU13-label) at (pos-pred13-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred13-AU10] (pos-pred13-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU7-label) at (pos-pred13-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred13-AU7] (pos-pred13-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU6-label) at (pos-pred13-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred13-AU6] (pos-pred13-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU4-label) at (pos-pred13-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred13-AU4] (pos-pred13-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU2-label) at (pos-pred13-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred13-AU2] (pos-pred13-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU1-label) at (pos-pred13-AU1.center) {};


	% M007
	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, below=0.8 * \vertspace of pos-pic10] (pos-pic20) {\includegraphics[width=100pt]{figures/bp4d/M007_1.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic20.south] (pos-gt20-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU12-label) at (pos-gt20-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt20-AU12] (pos-gt20-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU14-label) at (pos-gt20-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt20-AU14] (pos-gt20-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU15-label) at (pos-gt20-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt20-AU15] (pos-gt20-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU17-label) at (pos-gt20-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt20-AU17] (pos-gt20-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU23-label) at (pos-gt20-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt20-AU23] (pos-gt20-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU24-label) at (pos-gt20-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt20-AU12] (pos-gt20-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU20-label) at (pos-gt20-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt20-AU10] (pos-gt20-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU7-label) at (pos-gt20-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt20-AU7] (pos-gt20-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU6-label) at (pos-gt20-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt20-AU6] (pos-gt20-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU4-label) at (pos-gt20-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt20-AU4] (pos-gt20-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU2-label) at (pos-gt20-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt20-AU2] (pos-gt20-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt20-AU1-label) at (pos-gt20-AU1.center) {};

	\draw[thick] ($(pos-gt20-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt20-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of pos-gt20-AU12] (pos-pred20-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU12-label) at (pos-pred20-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred20-AU12] (pos-pred20-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU14-label) at (pos-pred20-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred20-AU14] (pos-pred20-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU15-label) at (pos-pred20-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred20-AU15] (pos-pred20-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU17-label) at (pos-pred20-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred20-AU17] (pos-pred20-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU23-label) at (pos-pred20-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred20-AU23] (pos-pred20-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU24-label) at (pos-pred20-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred20-AU12] (pos-pred20-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU20-label) at (pos-pred20-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred20-AU10] (pos-pred20-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU7-label) at (pos-pred20-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred20-AU7] (pos-pred20-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU6-label) at (pos-pred20-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred20-AU6] (pos-pred20-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU4-label) at (pos-pred20-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred20-AU4] (pos-pred20-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU2-label) at (pos-pred20-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred20-AU2] (pos-pred20-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred20-AU1-label) at (pos-pred20-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic20] (pos-pic21) {\includegraphics[width=100pt]{figures/bp4d/M007_2.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic21.south] (pos-gt21-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU12-label) at (pos-gt21-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt21-AU12] (pos-gt21-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU14-label) at (pos-gt21-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt21-AU14] (pos-gt21-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU15-label) at (pos-gt21-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt21-AU15] (pos-gt21-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU17-label) at (pos-gt21-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt21-AU17] (pos-gt21-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU23-label) at (pos-gt21-AU23.center) {}; 

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-gt21-AU23] (pos-gt21-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU24-label) at (pos-gt21-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt21-AU12] (pos-gt21-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU21-label) at (pos-gt21-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt21-AU10] (pos-gt21-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU7-label) at (pos-gt21-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt21-AU7] (pos-gt21-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU6-label) at (pos-gt21-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt21-AU6] (pos-gt21-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU4-label) at (pos-gt21-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt21-AU4] (pos-gt21-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU2-label) at (pos-gt21-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt21-AU2] (pos-gt21-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt21-AU1-label) at (pos-gt21-AU1.center) {};

	\draw[thick] ($(pos-gt21-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt21-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of pos-gt21-AU12] (pos-pred21-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU12-label) at (pos-pred21-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred21-AU12] (pos-pred21-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU14-label) at (pos-pred21-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred21-AU14] (pos-pred21-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU15-label) at (pos-pred21-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred21-AU15] (pos-pred21-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU17-label) at (pos-pred21-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred21-AU17] (pos-pred21-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU23-label) at (pos-pred21-AU23.center) {}; 

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of pos-pred21-AU23] (pos-pred21-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU24-label) at (pos-pred21-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred21-AU12] (pos-pred21-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU21-label) at (pos-pred21-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred21-AU10] (pos-pred21-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU7-label) at (pos-pred21-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred21-AU7] (pos-pred21-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU6-label) at (pos-pred21-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred21-AU6] (pos-pred21-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU4-label) at (pos-pred21-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred21-AU4] (pos-pred21-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU2-label) at (pos-pred21-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred21-AU2] (pos-pred21-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred21-AU1-label) at (pos-pred21-AU1.center) {};

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic21] (pos-pic22) {\includegraphics[width=100pt]{figures/bp4d/M007_3.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic22.south] (pos-gt22-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU12-label) at (pos-gt22-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt22-AU12] (pos-gt22-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU14-label) at (pos-gt22-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt22-AU14] (pos-gt22-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU15-label) at (pos-gt22-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt22-AU15] (pos-gt22-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU17-label) at (pos-gt22-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt22-AU17] (pos-gt22-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU23-label) at (pos-gt22-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt22-AU23] (pos-gt22-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU24-label) at (pos-gt22-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt22-AU12] (pos-gt22-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU22-label) at (pos-gt22-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt22-AU10] (pos-gt22-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU7-label) at (pos-gt22-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt22-AU7] (pos-gt22-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU6-label) at (pos-gt22-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-gt22-AU6] (pos-gt22-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU4-label) at (pos-gt22-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt22-AU4] (pos-gt22-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU2-label) at (pos-gt22-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt22-AU2] (pos-gt22-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt22-AU1-label) at (pos-gt22-AU1.center) {};

	\draw[thick] ($(pos-gt22-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt22-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of pos-gt22-AU12] (pos-pred22-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU12-label) at (pos-pred22-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred22-AU12] (pos-pred22-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU14-label) at (pos-pred22-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred22-AU14] (pos-pred22-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU15-label) at (pos-pred22-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred22-AU15] (pos-pred22-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU17-label) at (pos-pred22-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred22-AU17] (pos-pred22-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU23-label) at (pos-pred22-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred22-AU23] (pos-pred22-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU24-label) at (pos-pred22-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred22-AU12] (pos-pred22-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU22-label) at (pos-pred22-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred22-AU10] (pos-pred22-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU7-label) at (pos-pred22-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred22-AU7] (pos-pred22-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU6-label) at (pos-pred22-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of pos-pred22-AU6] (pos-pred22-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU4-label) at (pos-pred22-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred22-AU4] (pos-pred22-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred22-AU2-label) at (pos-pred22-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred22-AU2] (pos-pred22-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred13-AU1-label) at (pos-pred13-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of pos-pic22] (pos-pic23) {\includegraphics[width=100pt]{figures/bp4d/M007_4.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of pos-pic01, scale=0.7] (pos-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of pos-gt01, scale=0.7] (pos-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of pos-pic23.south] (pos-gt23-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU12-label) at (pos-gt23-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt23-AU12] (pos-gt23-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU14-label) at (pos-gt23-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt23-AU14] (pos-gt23-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU15-label) at (pos-gt23-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt23-AU15] (pos-gt23-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU17-label) at (pos-gt23-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt23-AU17] (pos-gt23-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU23-label) at (pos-gt23-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-gt23-AU23] (pos-gt23-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU24-label) at (pos-gt23-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt23-AU12] (pos-gt23-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU23-label) at (pos-gt23-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt23-AU10] (pos-gt23-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU7-label) at (pos-gt23-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt23-AU7] (pos-gt23-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU6-label) at (pos-gt23-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt23-AU6] (pos-gt23-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU4-label) at (pos-gt23-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt23-AU4] (pos-gt23-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU2-label) at (pos-gt23-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-gt23-AU2] (pos-gt23-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-gt23-AU1-label) at (pos-gt23-AU1.center) {};

	\draw[thick] ($(pos-gt23-AU1.south west) + (-0.01, -0.01)$) rectangle ($(pos-gt23-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of pos-gt23-AU12] (pos-pred23-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU12-label) at (pos-pred23-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred23-AU12] (pos-pred23-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU14-label) at (pos-pred23-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred23-AU14] (pos-pred23-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU15-label) at (pos-pred23-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred23-AU15] (pos-pred23-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU17-label) at (pos-pred23-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred23-AU17] (pos-pred23-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU23-label) at (pos-pred23-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of pos-pred23-AU23] (pos-pred23-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU24-label) at (pos-pred23-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred23-AU12] (pos-pred23-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU23-label) at (pos-pred23-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred23-AU10] (pos-pred23-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU7-label) at (pos-pred23-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred23-AU7] (pos-pred23-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU6-label) at (pos-pred23-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred23-AU6] (pos-pred23-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU4-label) at (pos-pred23-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred23-AU4] (pos-pred23-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU2-label) at (pos-pred23-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of pos-pred23-AU2] (pos-pred23-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (pos-pred23-AU1-label) at (pos-pred23-AU1.center) {};

	% INCORRECT PREDICTIONS : 

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.8 * \vertspace of pos-pic03] (neg-pic00) {\includegraphics[width=100pt]{figures/bp4d/M008_1.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic00, scale=0.7] (neg-gt00) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt00, scale=0.7] (neg-pred00) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic00.south] (neg-gt00-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU12-label) at (neg-gt00-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt00-AU12] (neg-gt00-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU14-label) at (neg-gt00-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt00-AU14] (neg-gt00-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU15-label) at (neg-gt00-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt00-AU15] (neg-gt00-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU17-label) at (neg-gt00-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt00-AU17] (neg-gt00-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU23-label) at (neg-gt00-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt00-AU23] (neg-gt00-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU24-label) at (neg-gt00-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt00-AU12] (neg-gt00-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU10-label) at (neg-gt00-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt00-AU10] (neg-gt00-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU7-label) at (neg-gt00-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt00-AU7] (neg-gt00-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU6-label) at (neg-gt00-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt00-AU6] (neg-gt00-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU4-label) at (neg-gt00-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt00-AU4] (neg-gt00-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU2-label) at (neg-gt00-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt00-AU2] (neg-gt00-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt00-AU1-label) at (neg-gt00-AU1.center) {};

	\draw[thick] ($(neg-gt00-AU1.south west) + (-0.02, -0.02)$) rectangle ($(neg-gt00-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt00-AU12] (neg-pred00-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU12-label) at (neg-pred00-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred00-AU12] (neg-pred00-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU14-label) at (neg-pred00-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred00-AU14] (neg-pred00-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU15-label) at (neg-pred00-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred00-AU15] (neg-pred00-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU17-label) at (neg-pred00-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred00-AU17] (neg-pred00-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU23-label) at (neg-pred00-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred00-AU23] (neg-pred00-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU24-label) at (neg-pred00-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred00-AU12] (neg-pred00-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU10-label) at (neg-pred00-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred00-AU10] (neg-pred00-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU7-label) at (neg-pred00-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred00-AU7] (neg-pred00-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU6-label) at (neg-pred00-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred00-AU6] (neg-pred00-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU4-label) at (neg-pred00-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred00-AU4] (neg-pred00-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU2-label) at (neg-pred00-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred00-AU2] (neg-pred00-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred00-AU1-label) at (neg-pred00-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic00] (neg-pic01) {\includegraphics[width=100pt]{figures/bp4d/M008_2.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic01.south] (neg-gt01-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU12-label) at (neg-gt01-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt01-AU12] (neg-gt01-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU14-label) at (neg-gt01-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt01-AU14] (neg-gt01-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU15-label) at (neg-gt01-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt01-AU15] (neg-gt01-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU17-label) at (neg-gt01-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt01-AU17] (neg-gt01-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU23-label) at (neg-gt01-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt01-AU23] (neg-gt01-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU24-label) at (neg-gt01-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt01-AU12] (neg-gt01-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU10-label) at (neg-gt01-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt01-AU10] (neg-gt01-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU7-label) at (neg-gt01-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt01-AU7] (neg-gt01-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU6-label) at (neg-gt01-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt01-AU6] (neg-gt01-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU4-label) at (neg-gt01-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt01-AU4] (neg-gt01-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU2-label) at (neg-gt01-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt01-AU2] (neg-gt01-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt01-AU1-label) at (neg-gt01-AU1.center) {};

	\draw[thick] ($(neg-gt01-AU1.south west) + (-0.02, -0.02)$) rectangle ($(neg-gt01-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of neg-gt01-AU12] (neg-pred01-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU12-label) at (neg-pred01-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred01-AU12] (neg-pred01-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU14-label) at (neg-pred01-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred01-AU14] (neg-pred01-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU15-label) at (neg-pred01-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred01-AU15] (neg-pred01-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU17-label) at (neg-pred01-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred01-AU17] (neg-pred01-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU23-label) at (neg-pred01-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred01-AU23] (neg-pred01-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU24-label) at (neg-pred01-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred01-AU12] (neg-pred01-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU10-label) at (neg-pred01-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred01-AU10] (neg-pred01-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU7-label) at (neg-pred01-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred01-AU7] (neg-pred01-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU6-label) at (neg-pred01-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred01-AU6] (neg-pred01-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU4-label) at (neg-pred01-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred01-AU4] (neg-pred01-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU2-label) at (neg-pred01-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred01-AU2] (neg-pred01-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred01-AU1-label) at (neg-pred01-AU1.center) {};

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic01] (neg-pic02) {\includegraphics[width=100pt]{figures/bp4d/M008_3.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic02.south] (neg-gt02-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU12-label) at (neg-gt02-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt02-AU12] (neg-gt02-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU14-label) at (neg-gt02-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt02-AU14] (neg-gt02-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU15-label) at (neg-gt02-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt02-AU15] (neg-gt02-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU17-label) at (neg-gt02-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt02-AU17] (neg-gt02-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU23-label) at (neg-gt02-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt02-AU23] (neg-gt02-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU24-label) at (neg-gt02-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt02-AU12] (neg-gt02-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU10-label) at (neg-gt02-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt02-AU10] (neg-gt02-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU7-label) at (neg-gt02-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt02-AU7] (neg-gt02-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU6-label) at (neg-gt02-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt02-AU6] (neg-gt02-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU4-label) at (neg-gt02-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt02-AU4] (neg-gt02-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU2-label) at (neg-gt02-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt02-AU2] (neg-gt02-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt02-AU1-label) at (neg-gt02-AU1.center) {};

	\draw[thick] ($(neg-gt02-AU1.south west) + (-0.02, -0.02)$) rectangle ($(neg-gt02-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, negative, minimum size=8pt, below=0.1*\vertspace of neg-gt02-AU12] (neg-pred02-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU12-label) at (neg-pred02-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred02-AU12] (neg-pred02-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU14-label) at (neg-pred02-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred02-AU14] (neg-pred02-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU15-label) at (neg-pred02-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred02-AU15] (neg-pred02-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU17-label) at (neg-pred02-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred02-AU17] (neg-pred02-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU23-label) at (neg-pred02-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred02-AU23] (neg-pred02-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU24-label) at (neg-pred02-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred02-AU12] (neg-pred02-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU10-label) at (neg-pred02-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred02-AU10] (neg-pred02-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU7-label) at (neg-pred02-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred02-AU7] (neg-pred02-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU6-label) at (neg-pred02-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred02-AU6] (neg-pred02-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU4-label) at (neg-pred02-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred02-AU4] (neg-pred02-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU2-label) at (neg-pred02-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred02-AU2] (neg-pred02-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred02-AU1-label) at (neg-pred02-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic02] (neg-pic03) {\includegraphics[width=100pt]{figures/bp4d/M008_4.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic03.south] (neg-gt03-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU12-label) at (neg-gt03-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt03-AU12] (neg-gt03-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU14-label) at (neg-gt03-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt03-AU14] (neg-gt03-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU15-label) at (neg-gt03-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt03-AU15] (neg-gt03-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU17-label) at (neg-gt03-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt03-AU17] (neg-gt03-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU23-label) at (neg-gt03-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt03-AU23] (neg-gt03-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU24-label) at (neg-gt03-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt03-AU12] (neg-gt03-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU10-label) at (neg-gt03-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt03-AU10] (neg-gt03-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU7-label) at (neg-gt03-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt03-AU7] (neg-gt03-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU6-label) at (neg-gt03-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt03-AU6] (neg-gt03-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU4-label) at (neg-gt03-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt03-AU4] (neg-gt03-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU2-label) at (neg-gt03-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt03-AU2] (neg-gt03-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt03-AU1-label) at (neg-gt03-AU1.center) {};

	\draw[thick] ($(neg-gt03-AU1.south west) + (-0.02, -0.02)$) rectangle ($(neg-gt03-AU24.north east) + (0.02, 0.02)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt03-AU12] (neg-pred03-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU12-label) at (neg-pred03-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred03-AU12] (neg-pred03-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU14-label) at (neg-pred03-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred03-AU14] (neg-pred03-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU15-label) at (neg-pred03-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred03-AU15] (neg-pred03-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU17-label) at (neg-pred03-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred03-AU17] (neg-pred03-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU23-label) at (neg-pred03-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred03-AU23] (neg-pred03-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU24-label) at (neg-pred03-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred03-AU12] (neg-pred03-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU10-label) at (neg-pred03-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred03-AU10] (neg-pred03-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU7-label) at (neg-pred03-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred03-AU7] (neg-pred03-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU6-label) at (neg-pred03-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred03-AU6] (neg-pred03-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU4-label) at (neg-pred03-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred03-AU4] (neg-pred03-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU2-label) at (neg-pred03-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred03-AU2] (neg-pred03-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred03-AU1-label) at (neg-pred03-AU1.center) {};

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, below=0.8 * \vertspace of neg-pic00] (neg-pic10) {\includegraphics[width=100pt]{figures/bp4d/F009_1.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {10, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic10.south] (neg-gt10-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU12-label) at (neg-gt10-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt10-AU12] (neg-gt10-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU14-label) at (neg-gt10-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt10-AU14] (neg-gt10-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU15-label) at (neg-gt10-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt10-AU15] (neg-gt10-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU17-label) at (neg-gt10-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt10-AU17] (neg-gt10-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU23-label) at (neg-gt10-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt10-AU23] (neg-gt10-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU24-label) at (neg-gt10-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt10-AU12] (neg-gt10-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU10-label) at (neg-gt10-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt10-AU10] (neg-gt10-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU7-label) at (neg-gt10-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt10-AU7] (neg-gt10-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU6-label) at (neg-gt10-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt10-AU6] (neg-gt10-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU4-label) at (neg-gt10-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt10-AU4] (neg-gt10-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU2-label) at (neg-gt10-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt10-AU2] (neg-gt10-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt10-AU1-label) at (neg-gt10-AU1.center) {};

	\draw[thick] ($(neg-gt10-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt10-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt10-AU12] (neg-pred10-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU12-label) at (neg-pred10-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred10-AU12] (neg-pred10-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU14-label) at (neg-pred10-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred10-AU14] (neg-pred10-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU15-label) at (neg-pred10-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred10-AU15] (neg-pred10-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU17-label) at (neg-pred10-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred10-AU17] (neg-pred10-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU23-label) at (neg-pred10-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred10-AU23] (neg-pred10-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU24-label) at (neg-pred10-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred10-AU12] (neg-pred10-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU10-label) at (neg-pred10-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred10-AU10] (neg-pred10-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU7-label) at (neg-pred10-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred10-AU7] (neg-pred10-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU6-label) at (neg-pred10-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred10-AU6] (neg-pred10-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU4-label) at (neg-pred10-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred10-AU4] (neg-pred10-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU2-label) at (neg-pred10-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred10-AU2] (neg-pred10-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred10-AU1-label) at (neg-pred10-AU1.center) {};

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic10] (neg-pic11) {\includegraphics[width=100pt]{figures/bp4d/F009_2.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic11.south] (neg-gt11-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU12-label) at (neg-gt11-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt11-AU12] (neg-gt11-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU14-label) at (neg-gt11-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt11-AU14] (neg-gt11-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU15-label) at (neg-gt11-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt11-AU15] (neg-gt11-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU17-label) at (neg-gt11-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt11-AU17] (neg-gt11-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU23-label) at (neg-gt11-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt11-AU23] (neg-gt11-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU24-label) at (neg-gt11-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt11-AU12] (neg-gt11-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU11-label) at (neg-gt11-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt11-AU10] (neg-gt11-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU7-label) at (neg-gt11-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt11-AU7] (neg-gt11-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU6-label) at (neg-gt11-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt11-AU6] (neg-gt11-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU4-label) at (neg-gt11-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt11-AU4] (neg-gt11-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU2-label) at (neg-gt11-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt11-AU2] (neg-gt11-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt11-AU1-label) at (neg-gt11-AU1.center) {};

	\draw[thick] ($(neg-gt11-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt11-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt11-AU12] (neg-pred11-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU12-label) at (neg-pred11-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred11-AU12] (neg-pred11-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU14-label) at (neg-pred11-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred11-AU14] (neg-pred11-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU15-label) at (neg-pred11-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred11-AU15] (neg-pred11-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU17-label) at (neg-pred11-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred11-AU17] (neg-pred11-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU23-label) at (neg-pred11-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred11-AU23] (neg-pred11-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU24-label) at (neg-pred11-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred11-AU12] (neg-pred11-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU10-label) at (neg-pred11-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred11-AU10] (neg-pred11-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU7-label) at (neg-pred11-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred11-AU7] (neg-pred11-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU6-label) at (neg-pred11-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred11-AU6] (neg-pred11-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU4-label) at (neg-pred11-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred11-AU4] (neg-pred11-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU2-label) at (neg-pred11-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred11-AU2] (neg-pred11-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred11-AU1-label) at (neg-pred11-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic11] (neg-pic12) {\includegraphics[width=100pt]{figures/bp4d/F009_3.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic12.south] (neg-gt12-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU12-label) at (neg-gt12-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt12-AU12] (neg-gt12-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU14-label) at (neg-gt12-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt12-AU14] (neg-gt12-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU15-label) at (neg-gt12-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt12-AU15] (neg-gt12-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU17-label) at (neg-gt12-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt12-AU17] (neg-gt12-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU23-label) at (neg-gt12-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt12-AU23] (neg-gt12-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU24-label) at (neg-gt12-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt12-AU12] (neg-gt12-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU10-label) at (neg-gt12-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt12-AU10] (neg-gt12-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU7-label) at (neg-gt12-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt12-AU7] (neg-gt12-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU6-label) at (neg-gt12-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt12-AU6] (neg-gt12-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU4-label) at (neg-gt12-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt12-AU4] (neg-gt12-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU2-label) at (neg-gt12-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt12-AU2] (neg-gt12-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt12-AU1-label) at (neg-gt12-AU1.center) {};

	\draw[thick] ($(neg-gt12-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt12-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt12-AU12] (neg-pred12-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU12-label) at (neg-pred12-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred12-AU12] (neg-pred12-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU14-label) at (neg-pred12-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred12-AU14] (neg-pred12-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU15-label) at (neg-pred12-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred12-AU15] (neg-pred12-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU17-label) at (neg-pred12-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred12-AU17] (neg-pred12-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU23-label) at (neg-pred12-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred12-AU23] (neg-pred12-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU24-label) at (neg-pred12-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred12-AU12] (neg-pred12-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU10-label) at (neg-pred12-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred12-AU10] (neg-pred12-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU7-label) at (neg-pred12-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred12-AU7] (neg-pred12-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU6-label) at (neg-pred12-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred12-AU6] (neg-pred12-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU4-label) at (neg-pred12-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred12-AU4] (neg-pred12-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU2-label) at (neg-pred12-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred12-AU2] (neg-pred12-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred12-AU1-label) at (neg-pred12-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic12] (neg-pic13) {\includegraphics[width=100pt]{figures/bp4d/F009_4.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic13.south] (neg-gt13-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU12-label) at (neg-gt13-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt13-AU12] (neg-gt13-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU14-label) at (neg-gt13-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt13-AU14] (neg-gt13-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU15-label) at (neg-gt13-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt13-AU15] (neg-gt13-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU17-label) at (neg-gt13-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt13-AU17] (neg-gt13-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU23-label) at (neg-gt13-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt13-AU23] (neg-gt13-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU24-label) at (neg-gt13-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt13-AU12] (neg-gt13-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU13-label) at (neg-gt13-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt13-AU10] (neg-gt13-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU7-label) at (neg-gt13-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt13-AU7] (neg-gt13-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU6-label) at (neg-gt13-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt13-AU6] (neg-gt13-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU4-label) at (neg-gt13-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt13-AU4] (neg-gt13-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU2-label) at (neg-gt13-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt13-AU2] (neg-gt13-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt13-AU1-label) at (neg-gt13-AU1.center) {};

	\draw[thick] ($(neg-gt13-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt13-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt13-AU12] (neg-pred13-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU12-label) at (neg-pred13-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred13-AU12] (neg-pred13-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU14-label) at (neg-pred13-AU14.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred13-AU14] (neg-pred13-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU15-label) at (neg-pred13-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred13-AU15] (neg-pred13-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU17-label) at (neg-pred13-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred13-AU17] (neg-pred13-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU23-label) at (neg-pred13-AU23.center) {}; 

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred13-AU23] (neg-pred13-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU24-label) at (neg-pred13-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred13-AU12] (neg-pred13-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU13-label) at (neg-pred13-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred13-AU10] (neg-pred13-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU7-label) at (neg-pred13-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred13-AU7] (neg-pred13-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU6-label) at (neg-pred13-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred13-AU6] (neg-pred13-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU4-label) at (neg-pred13-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred13-AU4] (neg-pred13-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU2-label) at (neg-pred13-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred13-AU2] (neg-pred13-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU1-label) at (neg-pred13-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, below=0.8 * \vertspace of neg-pic10] (neg-pic20) {\includegraphics[width=100pt]{figures/bp4d/M001_1.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic20.south] (neg-gt20-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU12-label) at (neg-gt20-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt20-AU12] (neg-gt20-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU14-label) at (neg-gt20-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt20-AU14] (neg-gt20-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU15-label) at (neg-gt20-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt20-AU15] (neg-gt20-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU17-label) at (neg-gt20-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt20-AU17] (neg-gt20-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU23-label) at (neg-gt20-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt20-AU23] (neg-gt20-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU24-label) at (neg-gt20-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt20-AU12] (neg-gt20-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU20-label) at (neg-gt20-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt20-AU10] (neg-gt20-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU7-label) at (neg-gt20-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt20-AU7] (neg-gt20-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU6-label) at (neg-gt20-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt20-AU6] (neg-gt20-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU4-label) at (neg-gt20-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt20-AU4] (neg-gt20-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU2-label) at (neg-gt20-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt20-AU2] (neg-gt20-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt20-AU1-label) at (neg-gt20-AU1.center) {};

	\draw[thick] ($(neg-gt20-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt20-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt20-AU12] (neg-pred20-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU12-label) at (neg-pred20-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred20-AU12] (neg-pred20-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU14-label) at (neg-pred20-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred20-AU14] (neg-pred20-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU15-label) at (neg-pred20-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred20-AU15] (neg-pred20-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU17-label) at (neg-pred20-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred20-AU17] (neg-pred20-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU23-label) at (neg-pred20-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred20-AU23] (neg-pred20-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU24-label) at (neg-pred20-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred20-AU12] (neg-pred20-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU20-label) at (neg-pred20-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred20-AU10] (neg-pred20-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU7-label) at (neg-pred20-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred20-AU7] (neg-pred20-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU6-label) at (neg-pred20-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred20-AU6] (neg-pred20-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU4-label) at (neg-pred20-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred20-AU4] (neg-pred20-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU2-label) at (neg-pred20-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred20-AU2] (neg-pred20-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred20-AU1-label) at (neg-pred20-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic20] (neg-pic21) {\includegraphics[width=100pt]{figures/bp4d/M001_2.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic21.south] (neg-gt21-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU12-label) at (neg-gt21-AU12.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt21-AU12] (neg-gt21-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU14-label) at (neg-gt21-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt21-AU14] (neg-gt21-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU15-label) at (neg-gt21-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt21-AU15] (neg-gt21-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU17-label) at (neg-gt21-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt21-AU17] (neg-gt21-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU23-label) at (neg-gt21-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt21-AU23] (neg-gt21-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU24-label) at (neg-gt21-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt21-AU12] (neg-gt21-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU21-label) at (neg-gt21-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt21-AU10] (neg-gt21-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU7-label) at (neg-gt21-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt21-AU7] (neg-gt21-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU6-label) at (neg-gt21-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt21-AU6] (neg-gt21-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU4-label) at (neg-gt21-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt21-AU4] (neg-gt21-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU2-label) at (neg-gt21-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt21-AU2] (neg-gt21-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt21-AU1-label) at (neg-gt21-AU1.center) {};

	\draw[thick] ($(neg-gt21-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt21-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt21-AU12] (neg-pred21-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU12-label) at (neg-pred21-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred21-AU12] (neg-pred21-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU14-label) at (neg-pred21-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred21-AU14] (neg-pred21-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU15-label) at (neg-pred21-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred21-AU15] (neg-pred21-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU17-label) at (neg-pred21-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred21-AU17] (neg-pred21-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU23-label) at (neg-pred21-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred21-AU23] (neg-pred21-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU24-label) at (neg-pred21-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred21-AU12] (neg-pred21-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU21-label) at (neg-pred21-AU10.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred21-AU10] (neg-pred21-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU7-label) at (neg-pred21-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred21-AU7] (neg-pred21-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU6-label) at (neg-pred21-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred21-AU6] (neg-pred21-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU4-label) at (neg-pred21-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred21-AU4] (neg-pred21-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU2-label) at (neg-pred21-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred21-AU2] (neg-pred21-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred21-AU1-label) at (neg-pred21-AU1.center) {};

	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic21] (neg-pic22) {\includegraphics[width=100pt]{figures/bp4d/M001_3.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, positive, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic22.south] (neg-gt22-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU12-label) at (neg-gt22-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt22-AU12] (neg-gt22-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU14-label) at (neg-gt22-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt22-AU14] (neg-gt22-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU15-label) at (neg-gt22-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt22-AU15] (neg-gt22-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU17-label) at (neg-gt22-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt22-AU17] (neg-gt22-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU23-label) at (neg-gt22-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt22-AU23] (neg-gt22-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU24-label) at (neg-gt22-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt22-AU12] (neg-gt22-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU22-label) at (neg-gt22-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt22-AU10] (neg-gt22-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU7-label) at (neg-gt22-AU7.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt22-AU7] (neg-gt22-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU6-label) at (neg-gt22-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt22-AU6] (neg-gt22-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU4-label) at (neg-gt22-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt22-AU4] (neg-gt22-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU2-label) at (neg-gt22-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt22-AU2] (neg-gt22-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt22-AU1-label) at (neg-gt22-AU1.center) {};

	\draw[thick] ($(neg-gt22-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt22-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt22-AU12] (neg-pred22-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU12-label) at (neg-pred22-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred22-AU12] (neg-pred22-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU14-label) at (neg-pred22-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred22-AU14] (neg-pred22-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU15-label) at (neg-pred22-AU15.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred22-AU15] (neg-pred22-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU17-label) at (neg-pred22-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred22-AU17] (neg-pred22-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU23-label) at (neg-pred22-AU23.center) {}; 

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred22-AU23] (neg-pred22-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU24-label) at (neg-pred22-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred22-AU12] (neg-pred22-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU22-label) at (neg-pred22-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred22-AU10] (neg-pred22-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU7-label) at (neg-pred22-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred22-AU7] (neg-pred22-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU6-label) at (neg-pred22-AU6.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred22-AU6] (neg-pred22-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU4-label) at (neg-pred22-AU4.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred22-AU4] (neg-pred22-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred22-AU2-label) at (neg-pred22-AU2.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred22-AU2] (neg-pred22-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred13-AU1-label) at (neg-pred13-AU1.center) {};


	\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, outer sep=0pt, right=0.1*\horspace of neg-pic22] (neg-pic23) {\includegraphics[width=100pt]{figures/bp4d/M001_4.png}};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.0*\vertspace of neg-pic01, scale=0.7] (neg-gt01) {11, 12, 14, 17, 24};
	%\node[inner sep=0pt, outer sep=0pt, inner sep=0pt, below=0.1*\vertspace of neg-gt01, scale=0.7] (neg-pred01) {\red{}, \gr{}};

	\node[rectangle, draw, negative, minimum size=8pt, below right=0.0*\vertspace and 0*\horspace of neg-pic23.south] (neg-gt23-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU12-label) at (neg-gt23-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt23-AU12] (neg-gt23-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU14-label) at (neg-gt23-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt23-AU14] (neg-gt23-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU15-label) at (neg-gt23-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt23-AU15] (neg-gt23-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU17-label) at (neg-gt23-AU17.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-gt23-AU17] (neg-gt23-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU23-label) at (neg-gt23-AU23.center) {}; 

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-gt23-AU23] (neg-gt23-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU24-label) at (neg-gt23-AU24.center) {};


	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt23-AU12] (neg-gt23-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU23-label) at (neg-gt23-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt23-AU10] (neg-gt23-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU7-label) at (neg-gt23-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt23-AU7] (neg-gt23-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU6-label) at (neg-gt23-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-gt23-AU6] (neg-gt23-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU4-label) at (neg-gt23-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt23-AU4] (neg-gt23-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU2-label) at (neg-gt23-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-gt23-AU2] (neg-gt23-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-gt23-AU1-label) at (neg-gt23-AU1.center) {};

	\draw[thick] ($(neg-gt23-AU1.south west) + (-0.01, -0.01)$) rectangle ($(neg-gt23-AU24.north east) + (0.01, 0.01)$);

	\node[rectangle, draw, positive, minimum size=8pt, below=0.1*\vertspace of neg-gt23-AU12] (neg-pred23-AU12) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU12-label) at (neg-pred23-AU12.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred23-AU12] (neg-pred23-AU14) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU14-label) at (neg-pred23-AU14.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, right=0.0*\horspace of neg-pred23-AU14] (neg-pred23-AU15) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU15-label) at (neg-pred23-AU15.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred23-AU15] (neg-pred23-AU17) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU17-label) at (neg-pred23-AU17.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred23-AU17] (neg-pred23-AU23) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU23-label) at (neg-pred23-AU23.center) {}; 

	\node[rectangle, draw, positive, minimum size=8pt, right=0.0*\horspace of neg-pred23-AU23] (neg-pred23-AU24) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU24-label) at (neg-pred23-AU24.center) {};


	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred23-AU12] (neg-pred23-AU10) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU23-label) at (neg-pred23-AU10.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred23-AU10] (neg-pred23-AU7) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU7-label) at (neg-pred23-AU7.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred23-AU7] (neg-pred23-AU6) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU6-label) at (neg-pred23-AU6.center) {};

	\node[rectangle, draw, positive, minimum size=8pt, left=0.0*\horspace of neg-pred23-AU6] (neg-pred23-AU4) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU4-label) at (neg-pred23-AU4.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred23-AU4] (neg-pred23-AU2) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU2-label) at (neg-pred23-AU2.center) {};

	\node[rectangle, draw, negative, minimum size=8pt, left=0.0*\horspace of neg-pred23-AU2] (neg-pred23-AU1) {};
	\node[inner sep=0pt, outer sep=0pt, scale=0.5] (neg-pred23-AU1-label) at (neg-pred23-AU1.center) {};

	\node[left=0.01*\horspace of pos-gt00-AU1, scale=1.3] (label-00) {$\mathbf{y}:$};	
	\node[left=0.01*\horspace of pos-pred00-AU1, scale=1.3] (pred-00) {$\hat{\mathbf{y}}:$};
	
	\node[left=0.01*\horspace of pos-gt10-AU1, scale=1.3] (label-10) {$\mathbf{y}:$};	
	\node[left=0.01*\horspace of pos-pred10-AU1, scale=1.3] (pred-10) {$\hat{\mathbf{y}}:$};
	
	\node[left=0.01*\horspace of pos-gt20-AU1, scale=1.3] (label-20) {$\mathbf{y}:$};	
	\node[left=0.01*\horspace of pos-pred20-AU1, scale=1.3] (pred-20) {$\hat{\mathbf{y}}:$};
	
	\node[left=0.01*\horspace of pos-pic00, scale=1.3] (pos-id-00) {(a)};
	\node[left=0.01*\horspace of pos-pic10, scale=1.3] (pos-id-10) {(b)};
	\node[left=0.01*\horspace of pos-pic20, scale=1.3] (pos-id-20) {(c)};
	
	\node[left=0.01*\horspace of neg-pic00, scale=1.3] (neg-id-00) {(d)};
	\node[left=0.01*\horspace of neg-pic10, scale=1.3] (neg-id-10) {(e)};
	\node[left=0.01*\horspace of neg-pic20, scale=1.3] (neg-id-20) {(f)};
	
	\node[above=0.01*\horspace of pos-pic00, scale=1.3] (pos-n-00) {(1)};
	\node[above=0.01*\horspace of pos-pic01, scale=1.3] (pos-n-01) {(2)};
	\node[above=0.01*\horspace of pos-pic02, scale=1.3] (pos-n-02) {(3)};
	\node[above=0.01*\horspace of pos-pic03, scale=1.3] (pos-n-03) {(4)};
	
	\node[above=0.01*\horspace of neg-pic00, scale=1.3] (neg-n-00) {(1)};
	\node[above=0.01*\horspace of neg-pic01, scale=1.3] (neg-n-01) {(2)};
	\node[above=0.01*\horspace of neg-pic02, scale=1.3] (neg-n-02) {(3)};
	\node[above=0.01*\horspace of neg-pic03, scale=1.3] (neg-n-03) {(4)};
	
\end{tikzpicture}


==> tikz_schemas/k_M_validation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0,0,0}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
axis line style = thick,
axis x line=top,
tick pos=left,
x grid style={white!69.0196078431373!black},
x axis line style=color3,
xlabel={\textcolor{color3}{M}},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.835, ymax=0.96,
ytick style={color=black},
yticklabel pos=left,
]

\addplot[only marks,mark=triangle*,mark options={fill=color3, draw=color3, scale=1}] table[x index=0,y index=1,col sep=comma]{%
x  y
0, 0.856159996986389
1, 0.880879992246628
2, 0.908480000495911
3, 0.892960000038147 
4, 0.918479979038239 
5, 0.925440001487732
};
\addlegendentry{no dropout}:

\addplot[only marks,mark=*,mark options={fill=color2, draw=color2, scale=1}] table[x index=0,y index=1,col sep=comma]{%
x  y
0, 0.876559990644455
1, 0.896399992704392
2, 0.919919991493225
3, 0.927279990911484
4, 0.931120002269745
5, 0.925440001487732
};
\addlegendentry{dropout};

\addplot [line width=1.08pt, color3, dashed, forget plot]
table {%
0 0.856159996986389
1 0.880879992246628
2 0.908480000495911
3 0.892960000038147
4 0.918479979038239
5 0.925440001487732
};

\addplot [line width=1.08pt, color3, forget plot]
table {%
0 0.830878009796143
0 0.890725985914469
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
1 0.851599978804588
1 0.908644008785486
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
2 0.883038010150194
2 0.93216400206089
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
3 0.873439991474152
3 0.911603970676661
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
4 0.898075980246067
4 0.93791998103261
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
5 0.903115999251604
5 0.943850026130676
};


\addplot [line width=1.08pt, color2, dashed, forget plot]
table {%
0 0.876559990644455
1 0.896399992704392
2 0.919919991493225
3 0.927279990911484
4 0.931120002269745
5 0.925440001487732
};
% 
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 0.871680003255606
0 0.880722007006407
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 0.89095798432827
1 0.901919973045587
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 0.913917991220951
2 0.926081987917423
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 0.921277979016304
3 0.932882013469934
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
4 0.916393992006779
4 0.943522008955479
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
5 0.905833979547024
5 0.94320602118969
};
\addplot [semithick, color4, forget plot]
table {%
-0.5 0.948
5.5 0.948
};
\addlegendentry{oracle};
\addplot [semithick, dashed, color4, forget plot]
table {%
-0.5 0.845
5.5 0.845
};
\addlegendentry{baseline};
\end{axis}

\begin{axis}[
axis x line=top,
x axis line style=color2,
tick align=outside,
x grid style={white!69.0196078431373!black},
axis line style = thick,
ytick pos=left,
xtick={0,1,2,3,4,5},
xticklabels={20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.835, ymax=0.96,
ytick style={},
yticklabel pos=left,
xlabel={\textcolor{color2}{k}},
xmin=-0.5, xmax=5.5,
xtick style={color=black}
]
\end{axis}


\end{tikzpicture}


==> tikz_schemas/monet_export.tex <==
\begin{tikzpicture}

	% Pernet
	\node[rectangle, draw] (penc) {Shared Encoder};
	\node[below=0.1\vertspace of penc] {};
	\coordinate[above=0.2\vertspace of penc] (parrow);

	% Permutation 1
	\node[rectangle, draw, above=0.5\vertspace of penc, task2] (p12) {Task 2};
	\node[rectangle, draw, left=0.5\horspace of p12, task1] (p11) {Task 1};
	\node[rectangle, draw, right=0.5\horspace of p12, task3] (p13) {Task 3};

	\coordinate[below=0.3\vertspace of p11] (p11inf);
	\coordinate[below=0.2\vertspace of p12] (p12inf);
	\coordinate[below=0.2\vertspace of p13] (p13inf);

	\coordinate[above=0.3\vertspace of p11] (p11infsup);
	\coordinate[above=0.3\vertspace of p12] (p12infsup);
	\coordinate[above=0.3\vertspace of p13] (p13infsup);

	\node[circle, draw, above=0.5\vertspace of p12] (p1switch) {};
	\node[scale=0.75] at (p1switch) {$\circlearrowright$}; 
	\node[circle, draw, cross, above=0.05\vertspace of p1switch] (p1mult) {}; 

	\draw[-stealth, thick] (penc) -- (parrow) -| (p11);
	\draw[-stealth, thick] (p11) -- (p12);
	\draw[-stealth, thick] (p12) -- (p13);

	\draw[-stealth, dashed] (p11infsup) -| ($(p11) !.5! (p12)$) |- (p12inf) -- (p12);
	\draw[-stealth, dashed] (p12infsup) -| ($(p12) !.5! (p13)$) |- (p13inf) -- (p13);

	\draw[-stealth, thick] (p11) |- (p1switch);
	\draw[-stealth, thick] (p12) -- (p1switch);
	\draw[-stealth, thick] (p13) |- (p1switch);

	% Permutation 2

	\node[rectangle, draw, above left=1.2\vertspace and 1.5\horspace of penc, task2] (p21) {Task 2};
	\node[rectangle, draw, above=0.5\vertspace of p21, task1] (p22) {Task 1};
	\node[rectangle, draw, above=0.5\vertspace of p22, task3] (p23) {Task 3};

	\coordinate[left=0.3\vertspace of p21] (p21inf);
	\coordinate[below=0.3\vertspace of p21] (p21below);
	\coordinate[left=0.2\vertspace of p22] (p22inf);
	\coordinate[left=0.2\vertspace of p23] (p23inf);

	\coordinate[right=0.3\vertspace of p21] (p21infsup);
	\coordinate[right=0.3\vertspace of p22] (p22infsup);
	\coordinate[right=0.3\vertspace of p23] (p23infsup);

	\node[circle, draw, right=0.5\horspace of p22] (p2switch) {};
	\node[scale=0.75] at (p2switch) {$\circlearrowright$};
	\node[circle, draw, cross, right=0.2\horspace of p2switch] (p2mult) {}; 

	\draw[-stealth, thick] (penc) -- (parrow) -| (p21);
	\draw[-stealth, thick] (p21) -- (p22);
	\draw[-stealth, thick] (p22) -- (p23);

	\draw[-stealth, dashed] (p21infsup) |- ($(p21) !.5! (p22)$) -| (p22inf) -- (p22);
	\draw[-stealth, dashed] (p22infsup) |- ($(p22) !.5! (p23)$) -| (p23inf) -- (p23);

	\draw[-stealth, thick] (p21) -| (p2switch);
	\draw[-stealth, thick] (p22) -- (p2switch);
	\draw[-stealth, thick] (p23) -| (p2switch);

	% Permutation 3

	\node[rectangle, draw, above right=1.2\vertspace and 1.5\horspace of penc, task1] (p31) {Task 1};
	\node[rectangle, draw, above=0.5\vertspace of p31, task3] (p32) {Task 3};
	\node[rectangle, draw, above=0.5\vertspace of p32, task2] (p33) {Task 2};


	\coordinate[right=0.3\vertspace of p31] (p31inf);
	\coordinate[below=0.3\vertspace of p31] (p31below);
	\coordinate[right=0.2\vertspace of p32] (p32inf);
	\coordinate[right=0.2\vertspace of p33] (p33inf);

	\coordinate[left=0.3\vertspace of p31] (p31infsup);
	\coordinate[left=0.3\vertspace of p32] (p32infsup);
	\coordinate[left=0.3\vertspace of p33] (p33infsup);

	\node[circle, draw, left=0.5\horspace of p32] (p3switch) {};
	\node[scale=0.75] at (p3switch) {$\circlearrowright$};
	\node[circle, draw, cross, left=0.2\horspace of p3switch] (p3mult) {}; 

	\draw[-stealth, thick] (penc) -- (parrow) -| (p31);
	\draw[-stealth, thick] (p31) -- (p32);
	\draw[-stealth, thick] (p32) -- (p33);

	\draw[-stealth, dashed] (p31infsup) |- ($(p31) !.5! (p32)$) -| (p32inf) -- (p32);
	\draw[-stealth, dashed] (p32infsup) |- ($(p32) !.5! (p33)$) -| (p33inf) -- (p33);

	\draw[-stealth, thick] (p31) -| (p3switch);
	\draw[-stealth, thick] (p32) -- (p3switch);
	\draw[-stealth, thick] (p33) -| (p3switch);

	% Mid Part :
	\node[circle, draw, plus] at ($(p2mult) !.5! (p3mult)$) (plus) {};

	\draw[thick] (p1switch) -- (p1mult);
	\draw[thick] (p1mult) -- (plus);

	\draw[thick] (p2switch) -- (p2mult);
	\draw[-stealth, thick] (p2mult) -- (plus);

	\draw[thick] (p3switch) -- (p3mult);
	\draw[-stealth, thick] (p3mult) -- (plus);

	\coordinate[above=1.0\vertspace of plus] (topsplit);
	\coordinate[above left=1.0\vertspace and 2.0\horspace of topsplit] (leftpred);
	\coordinate[above right=1.0\vertspace and 2.0\horspace of topsplit] (rightpred);
	\coordinate[above=1.0\vertspace of topsplit] (middlepred);

	\node[draw, circle, fill=lightgray, fill opacity=0.4, line width=1pt, color=lightgray,  minimum width=2em, above right=0.3\vertspace and 0.3\vertspace of plus] (mixture) {};
	\node[scale=0.5, align=center] at (mixture) {Order \\ Gates}; 
	

	\node at (leftpred) (task1) {Task 1};
	\node at (middlepred) (task2) {Task 2};
	\node at (rightpred) (task3) {Task 3};

	\draw[-stealth, thick] (plus) -- (topsplit) -| (task1);
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task2);	
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task3);

	\draw[-stealth, thick] (plus) -- (topsplit) -| (task1);
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task2);	
	\draw[-stealth, thick] (plus) -- (topsplit) -| (task3);

	\draw[-stealth, dashed] (mixture) -| (p3mult);
	\draw[-stealth, dashed] (mixture) |- (p1mult);
	\draw[-stealth, dashed] (mixture) -| (p2mult);



\end{tikzpicture}


==> tikz_schemas/monet_with_notations.tex <==
\begin{tikzpicture}
	
	
	% Define picture
	\node[inner sep=0pt] (pic) {\includegraphics[width=50pt]{figures/monet.png}};


	% Define encoder
	\node[rectangle, rounded corners, draw, right=0.8\horspace em of pic] (enc) {$f_{\mathbf{W}}$};
	% Image encoding
	%\node[featbox, draw, fill=black, fill opacity=0.7] (p0) {};
	%\node[featbox, draw, fill=black, fill opacity=0.4, below=-.05em of p0] (p1) {};
	%\node[featbox, draw, fill=black, fill opacity=0.8, below=-.05em of p1] (p2) {};
	%\node[featbox, draw, fill=black, fill opacity=0.4, below=-.05em of p2] (p3) {};
	%\node[featbox, draw, fill=black, fill opacity=0, below=-.05em of p3] (p4) {};
	%\node[featbox, draw, fill=black, fill opacity=1, below=-.05em of p4] (p5) {};


	%\coordinate[left=0em of $(p2.west) !.5! (p3.west)$] (mid);
	\coordinate[right=3.0\horspace em of enc] (left-switch) {};

	\node[circle, draw, fill=black, inner sep=0pt, minimum size=0.2em, right=0.0em of left-switch](left-switch-circle) {};
	\coordinate[above right=1.0em and 1.0em of left-switch] (top-switch) {};

	\node[circle, draw, line width=-0.0pt, color=gray, fill=gray, opacity=0.8, inner sep=0pt, minimum size=0.2em, below=0.0em of top-switch](top-switch-circle) {};
	\coordinate[below right=1.0em and 1.0em of left-switch] (bot-switch) {};

	\node[circle, draw, line width=-0.0pt, color=gray, fill=gray, opacity=0.8, inner sep=0pt, minimum size=0.4em, above=0.0em of bot-switch](bot-switch-circle) {};

	\coordinate[right=1.4em of left-switch] (tip-switch) {};
	\coordinate[above=0.10em of tip-switch] (top-tip-switch);
	\coordinate[below=0.10em of tip-switch] (bot-tip-switch);


	\node[draw, circle, fill=gray, fill opacity=0.4, line width=1pt, color=gray,  minimum width=1.5em, below left=2.0\horspace and 0.5\horspace of left-switch] (mixture) {};
	\node[scale=1.0, align=center] at (mixture) {$\mathbf{u}$};

	\node[rectangle, rounded corners, draw, above=0.5\horspace of mixture] (softmax) {softmax};

	\draw[thick] (left-switch) -- (tip-switch);
	\draw[-{Latex[width=0.75mm, length=0.75mm]}, thick, color=gray, opacity=0.8] (top-tip-switch) arc (0:45:1em);
	\draw[-{Latex[width=0.75mm, length=0.75mm]}, thick, draw opacity=0.8, color=gray, opacity=0.6] (bot-tip-switch) arc (0:-35:1em);

	\node[scale=0.75, color=gray, opacity=0.8, above right=-0.1em and -0.1em of tip-switch] {$\pi_1$};
	\node[scale=0.75, color=gray, opacity=0.8, below right=-0.1em and -0.1em of tip-switch] {$\pi_2$};



	\coordinate[left=0.1em of softmax.north] (softmax-left-north);
	\coordinate[right=0.1em of softmax.north] (softmax-right-north);

	\coordinate (softmax-top-tip) at (top-switch-circle.west);
	\coordinate (softmax-bot-tip) at (bot-switch-circle.west);


	\draw[thick, color=gray, opacity=0.8] (mixture.north) -- (softmax.south); 

	\draw[thick, color=gray, opacity=0.8] (softmax-right-north) |- (softmax-bot-tip);
	\draw[thick, color=gray, opacity=0.8] (softmax-left-north) |- (softmax-top-tip);



	% Link Image to encoder 
	% Link encoder to mid
	\draw[thick] (enc.east) -- (left-switch);
	\draw[thick] (pic) -- (enc);
	% Top part

	% Top features
	\node[featbox, taskfeature, draw, above right=1.8\horspace and 2.0\horspace of enc] (tf11) {};
	\node[featbox, taskfeature, draw, right=-.05em of tf11] (tf12) {};
	\node[featbox, taskfeature, draw, right=-.05em of tf12] (tf13) {};

	\node[featbox, taskfeature1, draw, right=\horspace em of tf13] (tf21) {};
	\node[featbox, taskfeature, draw, right=-.05em of tf21] (tf22) {};
	\node[featbox, taskfeature, draw, right=-.05em of tf22] (tf23) {};
	\node[scale=0.5] at (tf21) {$\tilde{y}^{(1)}_{1}$};


	\node[featbox, taskfeature, draw, right=\horspace em of tf23] (tf31) {};
	\node[featbox, taskfeature2, draw, , right=-.05em of tf31] (tf32) {};
	\node[featbox, taskfeature, draw, right=-.05em of tf32] (tf33) {};

	\node[scale=0.5] at (tf32) {$\tilde{y}^{(2)}_{1}$};

	% Top recurrent cells
	\node[rectangle, draw, rounded corners, task1, below=.5\vertspace em of tf12] (tgw1) {$g_{\mathbf{W}^{(1)}}$};
	\node[rectangle, draw, rounded corners, task2, below=.5\vertspace em of tf22] (tgw2) {$g_{\mathbf{W}^{(2)}}$};
	\node[rectangle, draw, rounded corners, task3, below=.5\vertspace em of tf32] (tgw3) {$g_{\mathbf{W}^{(3)}}$};

	% Top recurrent states
	\node[scale=0.5,below left=-0em and -0em of $(tgw1) !.5! (tgw2)$] {$\mathbf{h}_2^{(1)}$};
	\node[scale=0.5,below left=-0em and -0em of $(tgw2) !.5! (tgw3)$] {$\mathbf{h}_2^{(2)}$};

	% Top predictions
	\node[featbox, draw, taskfeature1, below=.5\vertspace em of tgw1] (to1) {};
	\node[scale=0.5] at (to1) {$p^{(1)}_{1}$};
	\node[featbox, draw, taskfeature2, below=.5\vertspace em of tgw2] (to2) {};
	\node[scale=0.5] at (to2) {$p^{(2)}_{1}$};
	\node[featbox, draw, taskfeature3, below=.5\vertspace em of tgw3] (to3) {};
	\node[scale=0.5] at (to3) {$p^{(3)}_{1}$};


	% Top concatenation
	\node[featbox, draw, below=.1\vertspace em of to2, taskfeature2] (tco2) {};
	\node[featbox, draw, left=-0.05em of tco2, taskfeature1] (tco1) {};
	\node[scale=0.5] at (tco2) {};
	\node[featbox, draw, right=-0.05em of tco2, taskfeature3] (tco3) {};
	\node[scale=0.5] at (tco3) {};

	% Top concatenated predictions
	\node[featbox, draw, right=0.2\horspace em of tgw3, taskfeature1] (tc1) {};
	\node[featbox, draw, below=-.05em of tc1, taskfeature2] (tc2) {};
	\node[featbox, draw, below=-.05em of tc2, taskfeature3] (tc3) {};
	\coordinate[below=0.4\vertspace of tc3] (tcanchor);


	% Top permutation 
	\node[right=-0.1em of tc2] (tm) {$\times \mathbf{M}_{\sigma_1}^{-1} =$};

	% Top concatenated permutated predictions
	\node[featbox, draw, taskfeature2, right=-0.2em of tm] (tpc1) {};
	\node[featbox, draw, taskfeature1, above=-.05em of tpc1] (tpc2) {};
	\node[featbox, draw, taskfeature3, below=-.05em of tpc1] (tpc3) {};

	%\node[right=0.05em of tpc2, scale=0.75] {$\mathcal{L}_{\sigma_1}(\theta)$};

	% Top Mult symbol
	% \node[circle, draw, cross, right=2.0\vertspace em of tpc1, radius=1pt] (tmult) {};

	% Top Arrows

	%Top Mid to Recurrent Cell
	\coordinate[left=2.0\horspace em of tgw1] (midtotgw1);
	%\draw[thick] (mid) -- (left-switch);
	\draw[thick] (top-switch) |- (tgw1);

	% Top Recurrent links
	\draw[-stealth, thick] (tgw1) -- (tgw2);
	\draw[-stealth, thick] (tgw2) -- (tgw3);

	%\draw[-stealth, dashed] (to1) -| ($(tgw1) !.5! (tgw2)$) |- (tf21);
	%\draw[-stealth, dashed] (to2) -| ($(tgw2) !.5! (tgw3)$) |- (tf31); 

	% Top Feature to Cell
	\draw[-stealth, thick] (tf12) -- (tgw1); 	
	\draw[-stealth, thick] (tf22) -- (tgw2);
	\draw[-stealth, thick] (tf32) -- (tgw3);

	% Top Cell to Output
	\draw[-stealth, thick] (tgw1) -- (to1); 	
	\draw[-stealth, thick] (tgw2) -- (to2);
	\draw[-stealth, thick] (tgw3) -- (to3);

	% Top Output to Concat Symbol
	\draw[-stealth, thick] (to1) |- (tco1);
	\draw[thick] (to2) -- (tco2);
	\draw[-stealth, thick] (to3) |- (tco3);
		
	% Top Concat Symbol to Concat Vect 
	\draw[-stealth, thick] (tco2) |- (tcanchor) -- (tc3);

	% Top Concat Vect to mult symbol 
	%\draw[-stealth, thick] (tpc1) -- (tmult);


	% Bottom features
	\node[featbox, draw, taskfeature, below right=1.8\horspace and 2.0\horspace of enc] (bf11) {};
	\node[featbox, draw, taskfeature, right=-.05em of bf11] (bf12) {};
	\node[featbox, draw, taskfeature, right=-.05em of bf12] (bf13) {};

	\node[featbox, draw, taskfeature, right=\horspace em of bf13] (bf21) {};
	\node[featbox, draw, taskfeature, right=-.05em of bf21] (bf22) {};
	\node[featbox, draw, taskfeature3, right=-.05em of bf22] (bf23) {};
	\node[scale=0.5] at (bf23) {$\tilde{y}^{(1)}_{2}$};

	\node[featbox, draw, taskfeature, right=\horspace em of bf23] (bf31) {};
	\node[featbox, draw, taskfeature2, right=-.05em of bf31] (bf32) {};
	\node[featbox, draw, taskfeature, right=-.05em of bf32] (bf33) {};
	\node[scale=0.5] at (bf32) {$\tilde{y}^{(2)}_{2}$};

	% Bottom recurrent cells
	\node[rectangle, draw, rounded corners, task3, above=.5\vertspace em of bf12] (bgw1) {$g_{\mathbf{W}^{(3)}}$};
	\node[rectangle, draw, rounded corners, task2, above=.5\vertspace em of bf22] (bgw2) {$g_{\mathbf{W}^{(2)}}$};
	\node[rectangle, draw, rounded corners, task1, above=.5\vertspace em of bf32] (bgw3) {$g_{\mathbf{W}^{(1)}}$};
	
	%Botton recurrent states
	\node[scale=0.5,below left=-0em and -0em of $(bgw1) !.5! (bgw2)$] {$\mathbf{h}_2^{(1)}$};
	\node[scale=0.5,below left=-0em and -0em of $(bgw2) !.5! (bgw3)$] {$\mathbf{h}_2^{(2)}$};

	% Bottom predictions
	\node[featbox, draw, above=.5\vertspace em of bgw1, taskfeature3] (bo1) {};
	\node[scale=0.5] at (bo1) {$p^{(1)}_{2}$};
	\node[featbox, draw, above=.5\vertspace em of bgw2, taskfeature2] (bo2) {};
	\node[scale=0.5] at (bo2) {$p^{(2)}_{2}$};
	\node[featbox, draw, above=.5\vertspace em of bgw3, taskfeature1] (bo3) {};
	\node[scale=0.5] at (bo3) {$p^{(3)}_{2}$};
	

	% Bottom concatenation
	\node[featbox, draw, above=.1\vertspace em of bo2, taskfeature2] (bco2) {};
	\node[featbox, draw, left=-0.05em of bco2, taskfeature3] (bco1) {};
	\node[scale=0.5] at (bco2) {};
	\node[featbox, draw, right=-0.05em of bco2, taskfeature1] (bco3) {};
	\node[scale=0.5] at (bco3) {};

	% Bottom concatenated predictions
	\node[featbox, draw, right=0.2\horspace em of bgw3, taskfeature1] (bc1) {};
	\node[featbox, draw, above=-.05em of bc1, taskfeature2] (bc2) {};
	\node[featbox, draw, above=-.05em of bc2, taskfeature3] (bc3) {};
	\coordinate[above=0.4\vertspace of bc3] (bcanchor);

	% Bottom permutation 
	\node[right=-0.1em of bc2] (bm) {$\times \mathbf{M}_{\sigma_2}^{-1} =$};

	% Bottom concatenated permutated predictions
	\node[featbox, draw, taskfeature2, right=-0.2em of bm] (bpc1) {};
	\node[featbox, draw, taskfeature1, above=-.05em of bpc1] (bpc2) {};
	\node[featbox, draw, taskfeature3, below=-.05em of bpc1] (bpc3) {};

	%\node[right=0.05em of bpc3, scale=0.75] {$\mathcal{L}_{\sigma_2}(\theta)$};

	% Bottom Mult symbol
	%\node[circle, draw, cross, right=2.0\vertspace em of bpc1, radius=1pt] (bmult) {};

	% Bottom Arrows

	% Bottom Recurrent links
	\draw[-stealth, thick] (bgw1) -- (bgw2);
	\draw[-stealth, thick] (bgw2) -- (bgw3);

	%Bottom Mid to Recurrent Cell
	\draw[thick] (bot-switch) |- (bgw1);

	\draw[-stealth, thick] (bgw1) -- (bo1); 	
	\draw[-stealth, thick] (bgw2) -- (bo2);
	\draw[-stealth, thick] (bgw3) -- (bo3);

	\draw[-stealth, thick] (bf12) -- (bgw1); 	
	\draw[-stealth, thick] (bf22) -- (bgw2);
	\draw[-stealth, thick] (bf32) -- (bgw3);

	\draw[-stealth, thick] (bo1) |- (bco1);
	\draw[thick] (bo2) -- (bco2);
	\draw[-stealth, thick] (bo3) |- (bco3);

	\draw[-stealth, thick] (bco2) |- (bcanchor) -- (bc3);

	%\draw[-stealth, thick] (bpc1) -- (bmult);


	% Mid Part

	% Positionning markers
	\coordinate (midconcat) at ($(bc1.center) !.5! (tc1.center)$);
	\coordinate (midmat) at ($(bm.center) !.5! (tm.center)$);
	\coordinate[right=1.0\horspace of left-switch] (midsoftmax);
	%\coordinate (midmult) at ($(tmult.center) !.5! (bmult.center)$);
	\coordinate[left=1.5\horspace em of midmat] (midlogit);

	
	\node[circle, draw, inner sep=0pt, minimum size=1.7em, right=4.0\horspace em of midmat] (average) {};
	\node[scale=0.75] at (average) {Avg};
	

	\coordinate (pi1-base) at (softmax.west |- top-switch);
	\coordinate[left=1.1em of pi1-base] (pi1-tip);

	\node[circle, inner sep=0pt, minimum size=0.3em] (pi1-weight) at (pi1-tip) {};

	\coordinate (pi2-base) at (softmax.west |- bot-switch);
	\coordinate[left=0.7em of pi2-base] (pi2-tip);

	\node[circle, inner sep=0pt, minimum size=0.3em] (pi1-weight) at (pi1-tip) {};

	%\coordinate[above right=0.2em and 0.2\horspace of junction] (tsoftarrow);
	%\coordinate[below right=0.2em and 0.2\horspace of junction] (bsoftarrow);



	% Bottom concatenated permutated predictions
	\node[featbox, draw, taskfeature2, right=0.7\horspace em of average] (mpc1) {};
	\node[featbox, draw, taskfeature1, above=-.05em of mpc1] (mpc2) {};
	\node[featbox, draw, taskfeature3, below=-.05em of mpc1] (mpc3) {};

	% Arrows
	\draw[-stealth, thick, draw] (bpc1) -| (average.south);
	\draw[-stealth, thick, draw] (tpc1) -| (average.north);

	% \draw[-stealth, dashed] (pi1.east) -| (tmult);
	% \draw[-stealth, dashed] (pi2.east) -| (bmult);

	\draw[-stealth, thick] (average) -- (mpc1);


	% Trajectory points

	%\coordinate[left=0em of $(p2.east) !.5! (p3.east)$] (mideast);
	
	% Top part
	%\coordinate[above left=0.6em and 0.2em of junction] (tmideast);
	%\node[circle, inner sep=0pt, minimum size=0.3em, fill=black!15!gray, opacity=0.5, left=0.2em of tmideast] (ttrajorigin) {};
	%\node[scale=0.75, color=black!15!gray, opacity=0.5, left=0.1em of ttrajorigin.center] {$\pi_1$};
	


	% Feature points :
	%\coordinate[right=0.2em of tf12.south](tf12-down);
	%\coordinate[right=0.2em of tf22.south](tf22-down);
	%\coordinate[left=0.2em of tf32.south](tf32-down);

	% Recurrent cells points :
	%\coordinate[above left=0.2em and 0.2em of midtotgw1](tmidtotgw1);

	%\coordinate[right=0.2em of tgw1.north] (tgw1-top);
	%\coordinate[above=0.2em of tgw1.west] (tgw1-left);
	%\coordinate[above=0.2em of tgw1.east] (tgw1-right);
	%\coordinate[right=0.2em of tgw1.south] (tgw1-down);

	%\coordinate[right=0.2em of tgw2.north] (tgw2-top);
	%\coordinate[above=0.2em of tgw2.west] (tgw2-left);
	%\coordinate[above=0.2em of tgw2.east] (tgw2-right);
	%\coordinate[right=0.2em of tgw2.south] (tgw2-down);

	%\coordinate[left=0.2em of tgw3.north] (tgw3-top);
	%\coordinate[above=0.2em of tgw3.west] (tgw3-left);
	%\coordinate[above=0.2em of tgw3.east] (tgw3-right);
	%\coordinate[left=0.2em of tgw3.south] (tgw3-down);

	% Prediction points : 
	%\coordinate[right=0.2em of to1.north](to1-top);
	%\coordinate[right=0.2em of to2.north](to2-top);
	%\coordinate[left=0.2em of to3.north](to3-top);

	%\coordinate[right=0.2em of to1.south](to1-down);
	%\coordinate[right=0.2em of to2.south](to2-down);
	%\coordinate[left=0.2em of to3.south](to3-down);

	% Concat symbol anchors : 
	%\coordinate[right=0.2em of tc.north](tc-top);
	%\coordinate[right=0.2em of tc.south](tc-down);
	%\coordinate[above=0.2em of tc.west](tc-left);
	%\coordinate[above=0.2em of tc.east](tc-right);

	% concat predictions :
	%\coordinate[left=0.2em of tc3.south](tc3-down);
	%\coordinate[below=0.2em of tc-down] (tcanchor-traj); 



	% Arrows
	%\draw[trajectory, upper] (ttrajorigin.north) |- (tgw1-left);

	% recurrent cell to recurrent cell
	%\draw[trajectory, upper] (tgw1-right) -- (tgw2-left);
	%\draw[trajectory, upper] (tgw2-right) -- (tgw3-left);
	
	%\draw[trajectory, upper] (tf12-down) -- (tgw1-top);
	%\draw[trajectory, upper] (tf22-down) -- (tgw2-top);
	%\draw[trajectory, upper] (tf32-down) -- (tgw3-top);

	% recurrent cell to predictions 
	%\draw[trajectory, upper] (tgw1-down) -- (to1-top);
	%\draw[trajectory, upper] (tgw2-down) -- (to2-top);
	%\draw[trajectory, upper] (tgw3-down) -- (to3-top);

	\draw[-stealth, dashed] (to1) -| ($(tgw1) !.5! (tgw2)$) |- (tf21);
	\draw[-stealth, dashed] (to2) -| ($(tgw2) !.5! (tgw3)$) |- (tf31);
	\draw[-stealth, dashed] (to2) -| ($(tgw2) !.5! (tgw3)$) |- (tf31);

	% predictions to concat symbol
	%\draw[trajectory, upper] (to1-down) |- (tc-left);
	%\draw[dashed, upper] (to2-down) |- (tc-top);
	%\draw[trajectory, upper] (to3-down) |- (tc-right);

	% concat symbol to prediction
	%\draw[trajectory, upper] (tc-down) -- (tcanchor-traj) -| (tc3-down);

	%\coordinate (tsoftarrow) at (softmax.west|-ttrajorigin.east);
	%\draw[color=black!15!gray, opacity=0.5] (tsoftarrow) -- (ttrajorigin.east);

	% Bottom part :

	%\coordinate[below left=0.6em and 0.2em of junction] (bmideast);
	%\node[circle, inner sep=0pt, minimum size=0.7em, fill=black!15!gray, opacity=0.5, left=0.0em of bmideast] (btrajorigin) {};

	%\node[scale=0.75, lower, left=0.1em of btrajorigin.center] {$\pi_2$};

	% Feature points :
	%\coordinate[right=0.2em of bf12.north](bf12-top);
	%\coordinate[right=0.2em of bf22.north](bf22-top);
	%\coordinate[left=0.2em of bf32.north](bf32-top);

	% Recurrent cells points :
	%\coordinate[below left=0.2em and 0.2em of midtobgw1](bmidtotgw1);

	%\coordinate[right=0.2em of bgw1.north] (bgw1-top);
	%\coordinate[right=0.2em of bgw1.south] (bgw1-down);
	%\coordinate[below=0.2em of bgw1.west] (bgw1-left);
	%\coordinate[below=0.2em of bgw1.east] (bgw1-right);

	%\coordinate[right=0.2em of bgw2.north] (bgw2-top);
	%\coordinate[right=0.2em of bgw2.south] (bgw2-down);
	%\coordinate[below=0.2em of bgw2.west] (bgw2-left);
	%\coordinate[below=0.2em of bgw2.east] (bgw2-right);

	%\coordinate[left=0.2em of bgw3.north] (bgw3-top);
	%\coordinate[left=0.2em of bgw3.south] (bgw3-down);
	%\coordinate[below=0.2em of bgw3.west] (bgw3-left);
	%\coordinate[below=0.2em of bgw3.east] (bgw3-right);

	% Prediction points : 
	%\coordinate[right=0.2em of bo1.north](bo1-top);
	%\coordinate[right=0.2em of bo2.north](bo2-top);
	%\coordinate[left=0.2em of bo3.north](bo3-top);

	%\coordinate[right=0.2em of bo1.south](bo1-down);
	%\coordinate[right=0.2em of bo2.south](bo2-down);
	%\coordinate[left=0.2em of bo3.south](bo3-down);

	% Concat symbol anchors : 
	%\coordinate[right=0.2em of bc.north](bc-top);
	%\coordinate[right=0.2em of bc.south](bc-down);
	%\coordinate[below=0.2em of bc.west](bc-left);
	%\coordinate[below=0.2em of bc.east](bc-right);

	% concat predictions :
	%\coordinate[left=0.2em of bc3.north](bc3-top);
	%\coordinate[above=0.2em of bc-top] (bcanchor-traj); 



	% Arrows
	%\draw[trajectory, lower] (btrajorigin.south) |- (bgw1-left);

	% features to recurrent :
	
	%\draw[trajectory, lower] (bf12-top) -- (bgw1-down);
	%\draw[trajectory, lower] (bf22-top) -- (bgw2-down);
	%\draw[trajectory, lower] (bf32-top) -- (bgw3-down);

	% recurrent cell to recurrent cell
	%\draw[trajectory, lower] (bgw1-right) -- (bgw2-left);
	%\draw[trajectory, lower] (bgw2-right) -- (bgw3-left);


	% recurrent cell to predictions 
	%\draw[trajectory, lower] (bgw1-top) -- (bo1-down);
	%\draw[trajectory, lower] (bgw2-top) -- (bo2-down);
	%\draw[trajectory, lower] (bgw3-top) -- (bo3-down);

	\draw[-stealth, dashed] (bo1) -| ($(bgw1) !.5! (bgw2)$) |- (bf21);
	\draw[-stealth, dashed] (bo2) -| ($(bgw2) !.5! (bgw3)$) |- (bf31);

	% predictions to concat symbol
	%\draw[trajectory, lower] (bo1-top) |- (bc-left);
	%\draw[dashed, lower] (bo2-top) |- (bc-down);
	%\draw[trajectory, lower] (bo3-top) |- (bc-right);

	% concat symbol to prediction
	%\draw[trajectory, lower] (bc-top) -- (bcanchor-traj) -| (bc3-top);

	%\coordinate (bsoftarrow) at (softmax.west|-btrajorigin.east);
	%\draw[color=black!15!gray, opacity=0.5] (bsoftarrow) -- (btrajorigin.east);

\end{tikzpicture}



==> tikz_schemas/mrnn_export.tex <==
\begin{tikzpicture}

	% MRNN
	\node[rectangle, draw] (renc) {Shared Encoder};
	\node[below=0.1\vertspace of renc] {};

	\node[rectangle, draw, above=0.5\vertspace of renc, task1] (rtask2) {Task 2};
	\node[rectangle, draw, left=0.5\horspace of rtask2, task1] (rtask1) {Task 1};
	\node[rectangle, draw, right=0.5\horspace of rtask2, task1] (rtask3) {Task 3};

	\coordinate[below=0.3\vertspace of rtask1] (rtask1inf);
	\coordinate[below=0.2\vertspace of rtask2] (rtask2inf);
	\coordinate[below=0.2\vertspace of rtask3] (rtask3inf);


	\coordinate[above=0.3\vertspace of rtask1] (rtask1infsup);
	\coordinate[above=0.3\vertspace of rtask2] (rtask2infsup);
	\coordinate[above=0.3\vertspace of rtask3] (rtask3infsup);

	\coordinate[above=0.5\vertspace of rtask1] (rtask1sup);
	\node at (rtask1sup) (rtask1top) {Task 1};

	\coordinate[above=0.5\vertspace of rtask2] (rtask2sup);
	\node at (rtask2sup) (rtask2top) {Task 2};

	\coordinate[above=0.5\vertspace of rtask3] (rtask3sup);
	\node at (rtask3sup) (rtask3top) {Task 3};

	\draw[-stealth, thick] (renc) |- (rtask1inf) -- (rtask1);
	\draw[-stealth, thick] (rtask1) -- (rtask2);
	\draw[-stealth, thick] (rtask2) -- (rtask3);

	\draw[-stealth, dashed] (rtask1infsup) -| ($(rtask1) !.5! (rtask2)$) |- (rtask2inf) -- (rtask2);
	\draw[-stealth, dashed] (rtask2infsup) -| ($(rtask2) !.5! (rtask3)$) |- (rtask3inf) -- (rtask3);

	\draw[-stealth, thick] (rtask1) -- (rtask1top);
	\draw[-stealth, thick] (rtask2) -- (rtask2top);
	\draw[-stealth, thick] (rtask3) -- (rtask3top);

\end{tikzpicture}


==> tikz_schemas/vanilla_export.tex <==
\begin{tikzpicture}

	% Vanilla multi-task
	\node[rectangle, draw] (venc) {Shared Encoder};
	\node[rectangle, task2, draw, above=0.5\vertspace of venc] (vtask2) {Task 2};
	\node[rectangle, task1, draw, left=0.5\horspace of vtask2] (vtask1) {Task 1};
	\node[rectangle, task3, draw, right=0.5\horspace of vtask2] (vtask3) {Task 3};

	\coordinate[above=0.5\vertspace of vtask1] (vtask1sup);
	\node at (vtask1sup) (vtask1top) {Task 1};

	\coordinate[above=0.5\vertspace of vtask2] (vtask2sup);
	\node at (vtask2sup) (vtask2top) {Task 2};

	\coordinate[above=0.5\vertspace of vtask3] (vtask3sup);
	\node at (vtask3sup) (vtask3top) {Task 3};

	\draw[-stealth, thick] (venc) -- (vtask1);
	\draw[-stealth, thick] (venc) -- (vtask2);
	\draw[-stealth, thick] (venc) -- (vtask3);

	\draw[-stealth, thick] (vtask1) -- (vtask1top);
	\draw[-stealth, thick] (vtask2) -- (vtask2top);
	\draw[-stealth, thick] (vtask3) -- (vtask3top);

\end{tikzpicture}

